Uniform Forward-Modeling Analysis of Ultracool Dwarfs. IV. Benchmarking the Sonora Diamondback and Saumon & Marley (2008) Atmospheric Models Across Late-M, L, and T types with Low-Resolution 0.8-2.5 $\mu$m Spectroscopy

(Abridged) We present a systematic assessment of two major cloudy atmospheric model grids -- SM08 (Saumon & Marley 2008) and Sonora Diamondback -- when applied to low-resolution near-infrared (0.8-2.5 $\mu$m) spectroscopy. Our analysis focuses on a uniform sample of 142 age-benchmark brown dwarfs and planetary-mass objects spanning late-M, L, and T spectral types, with independently determined ages from 10 Myr to 10 Gyr. We perform forward-model spectral fitting for all benchmarks' IRTF/SpeX spectra ($R\sim$80-250) using both SM08 and Sonora Diamondback atmospheric models to infer effective temperatures, surface gravities, metallicities, radii, and cloud sedimentation efficiencies. The two model grids yield broadly consistent results. Among L4-L9 dwarfs, we identify a statistically significant, population-level age dependence of the cloud parameter $f_{\rm sed}$, with young benchmarks ($<300$ Myr) exhibiting systematically lower $f_{\rm sed}$ values than older counterparts. This trend is absent across L0-T5 and T0-T5, demonstrating that cloud properties vary with age and surface gravity and offering explanations for the observed gravity-dependent photometric properties at the late-L end of the L/T transition. By comparing spectroscopically inferred parameters with predictions from evolution models, we quantify systematic errors in the fitted atmospheric parameters and establish empirical calibrations to anchor future studies using these atmospheric models. Stacked residuals of the sample reveal wavelength-dependent data-model mismatches associated with key atomic and molecular absorption bands, highlighting the need for improved opacities and rainout chemistry. Finally, we show that including an interstellar-medium-like extinction term significantly improves the spectral fits, confirming and broadening previous findings and suggesting missing opacity sources in current cloudy models.

==> (inline-0) <==
\begin{deluxetable*}{lcccccrccccccc}
\setlength{\tabcolsep}{3pt}

\tablecaption{Spectral type, astrometry, and photometry of benchmarks.} \label{tab:sample_dat}

\tablehead{ \multicolumn{1}{l}{Name\tablenotemark{\scriptsize a}} & \multicolumn{1}{c}{Disc. Ref} & \multicolumn{2}{c}{Spectral Type} & \multicolumn{1}{c}{} & \multicolumn{4}{c}{Astrometry} & \multicolumn{1}{c}{} & \multicolumn{4}{c}{Photometry}  \\
\cline{3-4} \cline{6-9} \cline{11-14} 
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{SpT}  & \multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Parallax} & \multicolumn{1}{c}{Ref. Plx.} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$J_{\rm MKO}$} & \multicolumn{1}{c}{$H_{\rm MKO}$} &  \multicolumn{1}{c}{$K_{\rm MKO}$} & \multicolumn{1}{c}{Ref.} \\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{}  & \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(hh:mm:ss.s)} & \multicolumn{1}{c}{(dd:mm:ss.s)} & \multicolumn{1}{c}{(mas)} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} &  \multicolumn{1}{c}{(mag)} & \multicolumn{1}{l}{} }
\startdata
\multicolumn{14}{c}{Young Benchmarks (Age $<$ 300 Myr)} \\
\hline
1RXS J235133.3+312720 B$\star$$^{b}$ & 16 & L0 & 16 & & 23:51:33.9 & 31:27:23.0 & $23.13\pm0.02$ & 5 & & $15.333\pm0.100$ & $14.637\pm0.050$ & $13.930\pm0.050$ & 14;17 \\
2MASS J01415823-4633574$^{c}$ & 70 & L0 & 1;29 & & 01:41:58.2 & $-$46:33:57.2 & $27.30\pm0.40$ & 52 & & $14.782\pm0.043$ & $13.958\pm0.032$ & $13.065\pm0.032$ & 14 \\
2MASS J03231002-4631237 & 105 & L0 & 29 & & 03:23:10.0 & $-$46:31:23.5 & $23.60\pm0.80$ & 51 & & $15.350\pm0.070$ & $14.407\pm0.050$ & $13.670\pm0.050$ & 14 \\
2MASS J03264225-2102057$^{c}$ & 59 & L5 & 46 & & 03:26:42.3 & $-$21:02:06.0 &  $\dots$ & $\dots$  & & $15.970\pm0.010$ & $14.851\pm0.051$ & $13.854\pm0.051$ & 97;115 \\
2MASS J03552337+1133437 & 104 & L5 & 29 & & 03:55:23.4 & 11:33:43.9 & $109.60\pm0.70$ & 51 & & $13.940\pm0.010$ & $12.601\pm0.021$ & $11.502\pm0.001$ & 14;40;81 \\
2MASS J04433761+0002051 & 65 & M9 & 46 & & 04:43:37.6 & 00:02:05.3 & $47.41\pm0.19$ & 51 & & $12.447\pm0.026$ & $11.858\pm0.021$ & $11.176\pm0.021$ & 14 \\
2MASS J05184616-2756457 & 28 & L1 & 1;45 & & 05:18:46.2 & $-$27:56:45.6 & $17.30\pm0.80$ & 51 & & $15.188\pm0.043$ & $14.359\pm0.040$ & $13.573\pm0.040$ & 14 \\
2MASS J05361998-1920396$^{b,c}$ & 28 & L2 & 1;45 & & 05:36:20.0 & $-$19:20:39.8 & $21.10\pm1.60$ & 86 & & $15.678\pm0.075$ & $14.762\pm0.062$ & $13.806\pm0.062$ & 14 \\
2MASS J06244595-4521548 & 105 & L5 & 105 & & 06:24:45.9 & $-$45:21:54.7 & $82.00\pm0.40$ & 52 & & $14.360\pm0.030$ & $13.380\pm0.030$ & $12.550\pm0.030$ & 44 \\
2MASS J08594029+1145325 & 105 & M8 & 105 & & 08:59:40.3 & 11:45:32.4 & $53.82\pm0.12$ & 52 & & $12.714\pm0.025$ & $12.090\pm0.031$ & $11.472\pm0.019$ & 14 \\
2MASS J09161504+2139512$^{b,c}$ & 27 & M9 & 27 & & 09:16:15.0 & 21:39:51.1 & $48.50\pm0.40$ & 52 & & $13.180\pm0.024$ & $12.579\pm0.028$ & $12.053\pm0.025$ & 14 \\
2MASS J09312823+0528223 & 105 & M7 & 105 & & 09:31:28.2 & 05:28:22.4 & $35.15\pm0.11$ & 52 & & $12.754\pm0.001$ & $12.207\pm0.001$ & $11.765\pm0.001$ & 14;82 \\
2MASS J09474477+0224327 & 105 & M8 & 105 & & 09:47:44.8 & 02:24:32.8 & $29.85\pm0.15$ & 52 & & $13.154\pm0.001$ & $12.570\pm0.001$ & $12.088\pm0.002$ & 82;117 \\
2MASS J11191046+0552484 & 55 & L4 & 55 & & 11:19:10.5 & 05:52:48.4 &  $\dots$ & $\dots$  & & $16.621\pm0.010$ & $15.663\pm0.014$ & $14.860\pm0.013$ & 82 \\
2MASS J11544223-3400390 & 15 & L0 & 46 & & 11:54:42.2 & $-$34:00:38.9 & $26.10\pm0.30$ & 51 & & $14.146\pm0.033$ & $13.406\pm0.033$ & $12.824\pm0.033$ & 14 \\
2MASS J12074836-3900043 & 48 & L0 & 48 & & 12:07:48.4 & $-$39:00:04.3 & $14.90\pm0.90$ & 51 & & $15.509\pm0.058$ & $14.680\pm0.060$ & $14.027\pm0.060$ & 14 \\
2MASS J12474428-3816464 & 48 & M9 & 48 & & 12:47:44.3 & $-$38:16:46.6 & $11.80\pm0.50$ & 51 & & $14.747\pm0.033$ & $14.164\pm0.039$ & $13.540\pm0.039$ & 14 \\
2MASS J13243553+6358281 & 88 & T2.5 & 72 & & 13:24:35.5 & 63:58:27.8 & $100.00\pm6.00$ & 75 & & $15.435\pm0.067$ & $14.677\pm0.060$ & $14.082\pm0.060$ & 14 \\
2MASS J16452207+3004071$^{c}$ & 28 & L3 & 6;28 & & 16:45:22.1 & 30:04:07.0 & $36.30\pm0.50$ & 52 & & $15.089\pm0.004$ & $14.240\pm0.004$ & $13.531\pm0.004$ & 82;117 \\
2MASS J17312974+2721233 & 105 & L0 & 1;105 & & 17:31:29.7 & 27:21:23.4 & $83.65\pm0.09$ & 52 & & $12.060\pm0.010$ & $11.452\pm0.021$ & $10.893\pm0.021$ & 14;40 \\
2MASS J19355595-2846343 & 105 & M9 & 1;46 & & 19:35:56.0 & $-$28:46:34.3 & $17.70\pm0.50$ & 51 & & $13.887\pm0.027$ & $13.234\pm0.029$ & $12.670\pm0.029$ & 14 \\
2MASS J20135152-2806020 & 105 & M9 & 46 & & 20:13:51.5 & $-$28:06:02.2 & $20.80\pm0.40$ & 51 & & $14.176\pm0.030$ & $13.519\pm0.027$ & $12.900\pm0.027$ & 14 \\
2MASS J21392676+0220226 & 20;105 & T1.5 & 21 & & 21:39:26.8 & 02:20:22.6 & $96.50\pm1.10$ & 122 & & $14.701\pm0.005$ & $14.052\pm0.050$ & $13.604\pm0.005$ & 111;115 \\
2MASS J22134491-2136079 & 28 & L0 & 1;29 & & 22:13:44.9 & $-$21:36:08.3 & $20.90\pm0.80$ & 52 & & $15.311\pm0.035$ & $14.466\pm0.039$ & $13.717\pm0.039$ & 14 \\
2MASS J23255604-0259508$^{c}$ & 22 & L3 & 22 & & 23:25:56.1 & $-$02:59:51.0 &  $\dots$ & $\dots$  & & $15.893\pm0.078$ & $15.018\pm0.057$ & $14.086\pm0.057$ & 14 \\
2MASS J23520507-1100435$^{c}$ & 28 & M7 & 50 & & 23:52:05.1 & $-$11:00:43.9 & $24.90\pm0.50$ & 51 & & $12.809\pm0.022$ & $12.224\pm0.020$ & $11.715\pm0.020$ & 14 \\
2MASSI J0028394+150141$^{b}$ & 68 & L4.5 & 68 & & 00:28:39.4 & 15:01:41.5 &  $\dots$ & $\dots$  & & $16.554\pm0.019$ & $15.447\pm0.015$ & $14.600\pm0.011$ & 82 \\
2MASSI J0117474-340325 & 27 & L1 & 1;46 & & 01:17:47.5 & $-$34:03:25.9 & $25.40\pm0.70$ & 52 & & $15.105\pm0.003$ & $14.271\pm0.003$ & $13.462\pm0.037$ & 41;86 \\
2MASSI J0125369-343505 & 66 & L2 & 66 & & 01:25:36.9 & $-$34:35:04.9 & $24.80\pm0.80$ & 52 & & $15.396\pm0.003$ & $14.574\pm0.004$ & $13.880\pm0.054$ & 14;41 \\
2MASSI J0316451-284852$^{b}$ & 27 & L0 & 27 & & 03:16:45.1 & $-$28:48:52.2 & $30.10\pm0.40$ & 51 & & $14.528\pm0.041$ & $13.851\pm0.036$ & $13.086\pm0.036$ & 14 \\
2MASSI J0335020+234235 & 56 & M8.5 & 56 & & 03:35:02.1 & 23:42:35.3 & $19.53\pm0.15$ & 51 & & $12.154\pm0.001$ & $11.689\pm0.001$ & $11.222\pm0.001$ & 82 \\
2MASSI J0409095+210439 & 68 & L3 & 68 & & 04:09:09.5 & 21:04:39.0 & $31.50\pm0.90$ & 52 & & $15.374\pm0.004$ & $14.538\pm0.004$ & $13.795\pm0.005$ & 111;117 \\
2MASSI J0451009-340214 & 27 & L0.5 & 27 & & 04:51:00.9 & $-$34:02:15.0 & $45.92\pm0.14$ & 52 & & $13.496\pm0.023$ & $12.897\pm0.026$ & $12.275\pm0.026$ & 14 \\
2MASSI J0453264-175154$^{c}$ & 27 & L3 & 27 & & 04:53:26.5 & $-$17:51:54.4 & $33.20\pm0.60$ & 51 & & $14.990\pm0.020$ & $14.139\pm0.035$ & $13.442\pm0.035$ & 13;14 \\
2MASSI J1010148-040649 & 27 & L6 & 27;72 & & 10:10:14.8 & $-$04:06:50.0 & $58.00\pm4.00$ & 75 & & $15.400\pm0.020$ & $14.430\pm0.040$ & $13.570\pm0.050$ & 13;44 \\
2MASSI J1213033-043243$^{c}$ & 27 & L5 & 27 & & 12:13:03.3 & $-$04:32:43.8 & $59.50\pm1.00$ & 51 & & $14.580\pm0.020$ & $13.660\pm0.010$ & $12.997\pm0.030$ & 13;14;97 \\
2MASSI J1553022+153236 & 19 & T7 & 21 & & 15:53:02.2 & 15:32:37.0 & $75.10\pm0.90$ & 39 & & $15.410\pm0.007$ & $15.760\pm0.030$ & $15.940\pm0.030$ & 79;111 \\
2MASSW J0030300-145033 & 68 & L7 & 68 & & 00:30:30.1 & $-$14:50:33.7 & $37.00\pm5.00$ & 116 & & $16.390\pm0.030$ & $15.370\pm0.030$ & $14.490\pm0.030$ & 79 \\
2MASSW J0045214+163445$^{c}$ & 120 & L2 & 1;29 & & 00:45:21.4 & 16:34:44.8 & $65.41\pm0.18$ & 52 & & $12.926\pm0.002$ & $12.119\pm0.021$ & $11.327\pm0.021$ & 14;111 \\
2MASSW J0740096+321203 & 68 & L4.5 & 68 & & 07:40:09.6 & 32:12:02.9 &  $\dots$ & $\dots$  & & $15.905\pm0.009$ & $14.831\pm0.050$ & $14.142\pm0.007$ & 111;115 \\
2MASSW J0829570+265510 & 68 & L6.5 & 68 & & 08:29:57.1 & 26:55:10.2 &  $\dots$ & $\dots$  & & $16.833\pm0.012$ & $15.751\pm0.017$ & $14.823\pm0.011$ & 82;117 \\
2MASSW J0928397-160312 & 68 & L2 & 68;94 & & 09:28:39.7 & $-$16:03:12.6 & $31.70\pm0.60$ & 52 & & $15.274\pm0.043$ & $14.370\pm0.051$ & $13.595\pm0.051$ & 14 \\
2MASSW J1207334-393254 & 58 & M8 & 1;46 & & 12:07:33.5 & $-$39:32:53.9 & $15.46\pm0.12$ & 52 & & $12.935\pm0.026$ & $12.436\pm0.026$ & $11.906\pm0.026$ & 14 \\
2MASSW J1750129+442404$^{b}$ & 56 & M7.5 & 56 & & 17:50:12.9 & 44:24:04.3 & $32.50\pm0.30$ & 52 & & $12.749\pm0.023$ & $12.198\pm0.021$ & $11.741\pm0.017$ & 39 \\
2MASSW J2206450-421721$^{c}$ & 68 & L4 & 46 & & 22:06:45.0 & $-$42:17:21.1 & $33.80\pm1.70$ & 51 & & $15.504\pm0.066$ & $14.543\pm0.055$ & $13.577\pm0.055$ & 14 \\
2MASSW J2244316+204343 & 31 & L6.5 & 71 & & 22:44:31.7 & 20:43:42.6 & $58.70\pm1.00$ & 86 & & $16.401\pm0.016$ & $15.060\pm0.030$ & $13.827\pm0.006$ & 79;111 \\
DENIS-P J035726.9-441730 & 15 & L0 & 29;46 & & 03:57:27.0 & $-$44:17:30.5 & $21.40\pm0.40$ & 51 & & $14.316\pm0.032$ & $13.611\pm0.027$ & $12.877\pm0.027$ & 14 \\
DENIS-P J090957.1-065806 & 38 & L0 & 71;94 & & 09:09:57.5 & $-$06:58:18.5 & $40.56\pm0.24$ & 52 & & $13.810\pm0.020$ & $13.120\pm0.020$ & $12.500\pm0.030$ & 44 \\
DENIS-P J1058.7-1548 & 37 & L3 & 78 & & 10:58:47.8 & $-$15:48:17.3 & $55.10\pm0.30$ & 52 & & $14.120\pm0.050$ & $13.290\pm0.050$ & $12.550\pm0.050$ & 83 \\
DENIS-P J142527.97-365023.4 & 67 & L3 & 105 & & 14:25:28.0 & $-$36:50:23.3 & $84.50\pm0.30$ & 51 & & $13.630\pm0.010$ & $12.666\pm0.027$ & $11.775\pm0.027$ & 14;97 \\
EROS-MP J0032-4405 & 42 & L0 & 1;29 & & 00:32:55.8 & $-$44:05:05.6 & $28.60\pm0.50$ & 51 & & $14.680\pm0.040$ & $13.890\pm0.030$ & $13.230\pm0.040$ & 44 \\
G 196-3B$\star$ & 103 & L3 & 1;29 & & 10:04:20.6 & 50:22:59.5 & $45.89\pm0.02$ & 5 & & $14.728\pm0.047$ & $13.723\pm0.034$ & $12.731\pm0.034$ & 14 \\
HD 203030B$\star$ & 98 & L7.5 & 98 & & 21:18:59.0 & 26:13:46.2 & $25.48\pm0.02$ & 5 & & $18.770\pm0.080$ & $17.570\pm0.080$ & $16.160\pm0.100$ & 44;99 \\
Koenigstuhl 1B & 114 & M9.5 & 8 & & 00:21:05.9 & $-$42:44:43.4 & $37.90\pm0.40$ & 52 & & $13.472\pm0.025$ & $12.876\pm0.025$ & $12.285\pm0.025$ & 14 \\
LHS 3003 & 10 & M7 & 54;76 & & 14:56:38.3 & $-$28:09:48.6 & $141.79\pm0.06$ & 52 & & $9.940\pm0.050$ & $9.430\pm0.050$ & $8.930\pm0.050$ & 83 \\
PSO J318.5338-22.8603 & 84 & L7 & 84 & & 21:14:08.0 & $-$22:51:36.0 & $45.10\pm1.70$ & 86 & & $17.150\pm0.040$ & $15.680\pm0.020$ & $14.410\pm0.020$ & 85 \\
SDSS J020742.48+000056.2 & 54 & T4.5 & 21 & & 02:07:42.8 & 00:00:55.8 & $29.00\pm4.00$ & 93 & & $16.730\pm0.013$ & $16.805\pm0.039$ & $16.721\pm0.051$ & 82 \\
SDSS J082030.12+103737.0 & 26 & L9.5 & 26 & & 08:20:30.2 & 10:37:37.2 &  $\dots$ & $\dots$  & & $17.088\pm0.024$ & $16.228\pm0.052$ & $15.476\pm0.020$ & 111;115 \\
SDSS J114912.31-015300.6 & 118 & M9 & 118 & & 11:49:12.3 & $-$01:53:00.6 & $21.70\pm0.40$ & 52 & & $14.659\pm0.003$ & $14.172\pm0.003$ & $13.669\pm0.004$ & 82;117 \\
SDSS J152103.24+013142.7 & 79 & T3 & 95 & & 15:21:03.2 & 01:31:42.6 & $43.00\pm6.00$ & 13 & & $16.182\pm0.009$ & $15.679\pm0.009$ & $15.568\pm0.015$ & 82;117 \\
SDSS J202820.32+005226.5 & 65 & L3 & 65 & & 20:28:20.4 & 00:52:26.8 & $29.60\pm0.60$ & 52 & & $14.165\pm0.003$ & $13.451\pm0.030$ & $12.736\pm0.003$ & 14;111 \\
SDSSp J023617.93+004855.0 & 54 & L6 & 65 & & 02:36:18.0 & 00:48:54.7 &  $\dots$ & $\dots$  & & $16.008\pm0.077$ & $15.131\pm0.008$ & $14.550\pm0.008$ & 14;82 \\
SDSSp J111010.01+011613.1 & 54 & T5.5 & 21 & & 11:10:10.0 & 01:16:12.7 & $52.10\pm1.20$ & 39 & & $16.161\pm0.008$ & $16.197\pm0.021$ & $16.051\pm0.032$ & 82 \\
SDSSp J224953.45+004404.2$\star$ & 54 & L4 & 45 & & 22:49:53.4 & 00:44:04.6 & $22.27\pm0.02$ & 5 & & $16.466\pm0.014$ & $15.337\pm0.009$ & $14.414\pm0.007$ & 82 \\
SIMP J013656.5+093347.3 & 3 & T2.5 & 3 & & 01:36:56.6 & 09:33:47.2 & $163.40\pm0.50$ & 52 & & $13.252\pm0.002$ & $12.809\pm0.002$ & $12.585\pm0.002$ & 82 \\
SIMP J21543454-1055308 & 49 & L4 & 46;49 & & 21:54:34.6 & $-$10:55:31.1 & $32.60\pm1.00$ & 86 & & $16.344\pm0.121$ & $15.140\pm0.069$ & $14.159\pm0.069$ & 14 \\
TWA 26 & 58 & M9 & 1;44 & & 11:39:51.1 & $-$31:59:21.5 & $21.41\pm0.23$ & 52 & & $12.620\pm0.026$ & $12.050\pm0.023$ & $11.461\pm0.023$ & 14 \\
TWA 29 & 89 & M9.5 & 46 & & 12:45:14.2 & $-$44:29:07.8 & $12.20\pm0.30$ & 52 & & $14.451\pm0.032$ & $13.857\pm0.036$ & $13.324\pm0.036$ & 14 \\
WISE J003110.04+574936.3$^{b}$ & 113 & L9 & 11 & & 00:31:09.4 & 57:49:36.5 & $71.00\pm5.00$ & 13 & & $14.770\pm0.010$ & $13.862\pm0.014$ & $13.214\pm0.029$ & 11;14;40 \\
WISE J163645.56-074325.1 & 92 & T4.5 & 92 & & 16:36:45.6 & $-$07:43:24.2 & $33.00\pm5.00$ & 13 & & $16.420\pm0.020$ & $16.276\pm0.054$ & $16.315\pm0.054$ & 13;14 \\
WISE J174102.78-464225.5 & 109 & L7 & 109 & & 17:41:02.8 & $-$46:42:25.6 &  $\dots$ & $\dots$  & & $15.950\pm0.010$ & $14.642\pm0.035$ & $13.392\pm0.035$ & 14;97 \\
WISEP J004701.06+680352.1 & 60 & L7 & 61 & & 00:47:00.4 & 68:03:54.4 & $82.30\pm1.80$ & 86 & & $15.485\pm0.068$ & $14.042\pm0.029$ & $13.008\pm0.029$ & 14 \\
WISEPA J081958.05-033529.0 & 73 & T4 & 73;101 & & 08:19:58.2 & $-$03:35:26.9 & $72.00\pm3.00$ & 13 & & $14.780\pm0.020$ & $14.595\pm0.054$ & $14.640\pm0.054$ & 13;14 \\
WISEPC J225540.74-311841.8$^{c}$ & 73 & T8 & 73 & & 22:55:40.8 & $-$31:18:42.1 & $71.00\pm4.00$ & 74 & & $17.334\pm0.011$ & $17.658\pm0.031$ & $17.419\pm0.055$ & 14;41 \\
\hline
\multicolumn{14}{c}{Old Benchmarks (Age $\geq$ 300 Myr)} \\
\hline
2MASS J00135882-1816462$\star$ & 7 & L1 & 7 & & 00:13:58.9 & $-$18:16:46.9 & $17.80\pm0.02$ & 5 & & $16.455\pm0.139$ & $15.967\pm0.131$ & $15.025\pm0.131$ & 14 \\
2MASS J00150206+2959323$\star$ & 72 & L7 & 72 & & 00:15:02.1 & 29:59:32.3 & $28.63\pm0.02$ & 5 & & $16.150\pm0.020$ & $15.220\pm0.030$ & $14.571\pm0.054$ & 13;14;35 \\
2MASS J02132062+3648506C$\star$ & 36 & T3 & 36 & & 02:13:19.8 & 36:48:37.4 & $70.03\pm0.20$ & 4 & & $15.158\pm0.013$ & $14.887\pm0.021$ & $14.930\pm0.020$ & 36 \\
2MASS J03540135+2316339 & 77 & M8.5 & 27 & & 03:54:01.4 & 23:16:34.0 & $33.59\pm0.12$ & 52 & & $13.046\pm0.002$ & $12.452\pm0.001$ & $11.962\pm0.001$ & 82;117 \\
2MASS J04441479+0543573 & 105 & M8 & 105 & & 04:44:14.8 & 05:43:57.4 & $23.26\pm0.27$ & 52 & & $13.640\pm0.023$ & $13.033\pm0.030$ & $12.500\pm0.030$ & 14 \\
2MASS J13204427+0409045$\star$ & 105 & L3 & 105 & & 13:20:44.3 & 04:09:04.7 & $33.05\pm0.03$ & 5 & & $15.183\pm0.005$ & $14.359\pm0.005$ & $13.639\pm0.005$ & 82 \\
2MASS J17114559+4028578$\star$$^{c}$ & 102 & L5 & 6 & & 17:11:45.6 & 40:28:57.7 & $47.19\pm0.02$ & 5 & & $14.960\pm0.020$ & $14.383\pm0.048$ & $13.780\pm0.048$ & 13;14 \\
2MASSI J0502134+144236 & 108 & L0 & 108 & & 05:02:13.4 & 14:42:36.7 & $21.70\pm0.30$ & 52 & & $14.238\pm0.026$ & $13.453\pm0.029$ & $12.944\pm0.002$ & 14;82 \\
2MASSI J1305410+204639$\star$ & 27 & L5 & 64 & & 13:05:41.1 & 20:46:39.4 & $50.84\pm0.02$ & 5 & & $14.910\pm0.010$ & $14.130\pm0.039$ & $13.345\pm0.039$ & 14;40 \\
2MASSW J0228110+253738 & 120 & L0 & 27;120 & & 02:28:11.0 & 25:37:38.3 & $30.00\pm0.50$ & 32 & & $13.718\pm0.003$ & $13.060\pm0.025$ & $12.426\pm0.002$ & 14;111 \\
2MASSW J0355419+225702 & 78 & L3 & 78 & & 03:55:41.9 & 22:57:01.8 & $39.00\pm8.00$ & 107 & & $15.943\pm0.010$ & $14.999\pm0.007$ & $14.193\pm0.004$ & 82;117 \\
2MASSW J0850359+105716$\star$ & 78 & L6 & 78 & & 08:50:35.9 & 10:57:15.8 & $25.24\pm0.03$ & 5 & & $16.200\pm0.030$ & $15.210\pm0.030$ & $14.350\pm0.030$ & 83 \\
2MASSW J1004392-333518$\star$ & 58 & L4 & 58 & & 10:04:39.3 & $-$33:35:19.0 & $53.63\pm0.03$ & 5 & & $14.380\pm0.040$ & $13.520\pm0.040$ & $12.880\pm0.020$ & 44 \\
COCONUTS-1B$\star$ & 121 & T4 & 121 & & 03:55:56.9 & 45:25:46.9 & $31.81\pm0.08$ & 5 & & $16.733\pm0.018$ & $15.645\pm0.013$ & $15.520\pm0.015$ & 40;82;121 \\
COCONUTS-3B$\star$$^{b}$ & 110;122 & L6 & 123 & & 08:13:22.2 & $-$15:22:03.0 & $32.38\pm0.02$ & 5 & & $17.090\pm0.030$ & $15.950\pm0.060$ & $14.990\pm0.030$ & 97;123 \\
DENIS-P J144137.2-094558$\star$ & 96 & L0.5 & 71 & & 14:41:37.2 & $-$09:45:59.0 & $28.38\pm0.04$ & 5 & & $13.940\pm0.030$ & $13.220\pm0.030$ & $12.620\pm0.030$ & 44 \\
G 239-25B$\star$$^{c}$ & 47;63 & L0 & 47 & & 14:42:22.1 & 66:03:19.8 & $91.51\pm0.02$ & 5 & & $11.440\pm0.030$ & $10.860\pm0.030$ & $10.300\pm0.070$ & 44 \\
GD 165B$\star$$^{b,c}$ & 9 & L4 & 78 & & 14:24:39.1 & 09:17:10.7 & $30.03\pm0.03$ & 5 & & $15.668\pm0.005$ & $14.797\pm0.005$ & $14.069\pm0.005$ & 82 \\
GJ 1048B$\star$ & 57 & L1 & 57 & & 02:35:59.9 & $-$23:31:20.3 & $47.11\pm0.02$ & 5 & & $12.660\pm0.500$ & $12.795\pm0.081$ & $12.170\pm0.080$ & 14;44 \\
GJ 618.1B$\star$ & 119 & L2.5 & 119 & & 16:20:26.2 & $-$04:16:31.8 & $34.12\pm0.02$ & 5 & & $15.180\pm0.050$ & $14.400\pm0.040$ & $13.550\pm0.040$ & 44 \\
Gl 337CD$\star$$^{b}$ & 119 & L8 & 119 & & 09:12:14.6 & 14:59:40.6 & $49.16\pm0.34$ & 4 & & $15.530\pm0.020$ & $14.650\pm0.080$ & $14.000\pm0.060$ & 13;44 \\
Gl 417BC$\star$ & 68 & L4.5 & 68 & & 11:12:25.6 & 35:48:12.6 & $44.09\pm0.02$ & 5 & & $14.470\pm0.020$ & $13.550\pm0.030$ & $12.670\pm0.030$ & 13;44 \\
Gl 584C$\star$ & 68 & L8 & 54;68 & & 15:23:22.6 & 30:14:56.0 & $55.99\pm0.78$ & 2 & & $16.052\pm0.007$ & $15.084\pm0.006$ & $14.376\pm0.007$ & 82 \\
Gliese 570D$\star$ & 18 & T7.5 & 21 & & 14:57:15.8 & $-$21:22:08.0 & $169.90\pm0.07$ & 5 & & $14.820\pm0.050$ & $15.280\pm0.050$ & $15.520\pm0.050$ & 84 \\
HD 253662B$\star$ & 35 & L0.5 & 35 & & 06:13:53.4 & 15:14:06.0 & $11.73\pm0.02$ & 5 & & $15.653\pm0.007$ & $14.909\pm0.051$ & $14.293\pm0.051$ & 14;35 \\
HD 3651B$\star$ & 90;100 & T7.5 & 90 & & 00:39:18.9 & 21:15:16.9 & $90.07\pm0.05$ & 5 & & $16.160\pm0.030$ & $16.680\pm0.040$ & $16.870\pm0.050$ & 90 \\
HD 89744B$\star$ & 119 & L0 & 119 & & 10:22:14.9 & 41:14:26.5 & $25.98\pm0.04$ & 5 & & $14.850\pm0.040$ & $14.060\pm0.030$ & $13.580\pm0.040$ & 39 \\
HIP 11161B$\star$$^{c}$ & 35 & L1.5 & 35 & & 02:23:36.7 & 52:40:06.6 & $12.68\pm0.02$ & 5 & & $16.512\pm0.019$ & $15.862\pm0.017$ & $15.250\pm0.028$ & 35 \\
HIP 112422B$\star$ & 35 & L1.5 & 35 & & 22:46:18.4 & 33:19:30.4 & $15.14\pm0.76$ & 5 & & $16.016\pm0.017$ & $15.251\pm0.015$ & $14.622\pm0.054$ & 14;35 \\
HIP 2397B$\star$ & 35 & L0.5 & 35 & & 00:30:24.8 & 22:44:48.8 & $27.33\pm0.22$ & 5 & & $14.552\pm0.012$ & $13.912\pm0.011$ & $13.370\pm0.052$ & 14;35 \\
HIP 26653B$\star$ & 35 & L1.5 & 35 & & 05:39:49.5 & 52:53:59.6 & $35.58\pm0.02$ & 5 & & $14.670\pm0.020$ & $13.981\pm0.029$ & $13.298\pm0.029$ & 13;14 \\
HIP 38939B$\star$ & 33 & T4.5 & 33 & & 07:58:01.4 & $-$25:38:59.6 & $54.17\pm0.02$ & 5 & & $15.780\pm0.020$ & $15.869\pm0.054$ & $15.984\pm0.055$ & 13;14 \\
HIP 59933B$\star$ & 35 & L1 & 35 & & 12:17:36.5 & 14:27:12.2 & $15.46\pm0.07$ & 5 & & $15.995\pm0.008$ & $15.218\pm0.009$ & $14.620\pm0.010$ & 82 \\
HIP 63506C$\star$ & 35 & L1 & 35 & & 13:00:50.6 & 42:14:47.4 & $22.70\pm0.01$ & 5 & & $15.106\pm0.042$ & $14.494\pm0.047$ & $13.983\pm0.047$ & 14 \\
HIP 6407B$\star$ & 35 & L1 & 35 & & 01:22:17.0 & 03:31:23.5 & $19.08\pm0.09$ & 5 & & $15.345\pm0.005$ & $14.738\pm0.006$ & $14.203\pm0.006$ & 82 \\
HIP 73169B$\star$ & 35 & L2.5 & 35 & & 14:57:11.6 & $-$06:19:26.4 & $22.39\pm0.02$ & 5 & & $15.929\pm0.020$ & $15.054\pm0.015$ & $14.446\pm0.016$ & 35 \\
HIP 85365B$\star$ & 35 & L5.5 & 35 & & 17:26:22.3 & $-$05:02:11.0 & $31.03\pm0.17$ & 5 & & $16.184\pm0.010$ & $15.304\pm0.051$ & $14.718\pm0.010$ & 14;35 \\
HIP 9269B$\star$ & 35 & L6 & 35 & & 01:59:10.8 & 33:12:31.3 & $40.48\pm0.03$ & 5 & & $16.126\pm0.017$ & $15.082\pm0.014$ & $14.298\pm0.019$ & 35 \\
HN Peg B$\star$ & 90 & T2.5 & 90 & & 21:44:28.5 & 14:46:07.7 & $55.19\pm0.03$ & 5 & & $15.860\pm0.030$ & $15.400\pm0.030$ & $15.120\pm0.030$ & 90 \\
Hya12 & 87 & L3.5 & 87 & & 04:35:42.9 & 13:23:45.2 &  $\dots$ & $\dots$  & & $16.889\pm0.025$ & $15.799\pm0.018$ & $14.987\pm0.014$ & 12 \\
LHS 102BC$\star$ & 42 & L5 & 69 & & 00:04:34.9 & $-$40:44:06.4 & $81.25\pm0.03$ & 5 & & $13.060\pm0.030$ & $12.140\pm0.030$ & $11.360\pm0.030$ & 84 \\
LHS 2803B$\star$$^{c}$ & 34 & T5.5 & 34 & & 13:48:02.7 & $-$13:44:08.2 & $55.09\pm0.02$ & 5 & & $16.390\pm0.020$ & $16.570\pm0.040$ & $16.900\pm0.080$ & 34 \\
LSPM J0241+2553B$\star$ & 35 & L1 & 35 & & 02:41:51.6 & 25:53:44.9 & $12.86\pm8.74$ & 5 & & $16.985\pm0.180$ & $16.097\pm0.149$ & $15.304\pm0.149$ & 14 \\
LSPM J0632+5053B$\star$ & 35 & L1.5 & 35 & & 06:32:48.5 & 50:53:35.2 & $12.14\pm0.02$ & 5 & & $16.612\pm0.027$ & $15.864\pm0.022$ & $15.172\pm0.058$ & 14;35 \\
LSPM J1336+2541B$\star$ & 35 & L4 & 35 & & 13:36:25.0 & 25:40:36.8 & $12.70\pm0.02$ & 5 & & $16.935\pm0.017$ & $16.122\pm0.018$ & $15.478\pm0.016$ & 82 \\
Luhman 16 & 91 & L8 & 80 & & 10:49:18.9 & $-$53:19:10.2 & $500.51\pm0.11$ & 106 & & $10.613\pm0.029$ & $9.627\pm0.028$ & $8.820\pm0.021$ & 14;24 \\
NLTT 1011B$\star$ & 35 & L2 & 35 & & 00:19:32.8 & 40:18:57.2 & $18.17\pm0.02$ & 5 & & $15.485\pm0.059$ & $15.003\pm0.066$ & $14.299\pm0.066$ & 14 \\
NLTT 26746B$\star$$^{b,c}$ & 35 & L4 & 35 & & 11:15:01.5 & 16:07:02.6 & $24.66\pm0.02$ & 5 & & $16.056\pm0.008$ & $15.295\pm0.009$ & $14.610\pm0.008$ & 82 \\
NLTT 27966B$\star$$^{c}$ & 35 & L4 & 35 & & 11:36:39.7 & 48:52:40.1 & $19.16\pm0.03$ & 5 & & $16.106\pm0.019$ & $15.283\pm0.018$ & $14.669\pm0.054$ & 14;35 \\
NLTT 31450B$\star$ & 35 & L6 & 35 & & 12:39:49.2 & 32:09:05.4 & $25.93\pm0.02$ & 5 & & $15.970\pm0.020$ & $15.081\pm0.023$ & $14.300\pm0.054$ & 13;14;35 \\
NLTT 35593B$\star$ & 35 & L2 & 35 & & 13:54:35.1 & $-$06:07:33.6 & $20.41\pm0.02$ & 5 & & $16.227\pm0.010$ & $15.469\pm0.011$ & $14.876\pm0.011$ & 35 \\
NLTT 44368B$\star$ & 35 & L1.5 & 35 & & 17:11:57.4 & 54:30:40.7 & $21.19\pm0.02$ & 5 & & $14.637\pm0.013$ & $13.993\pm0.012$ & $13.443\pm0.049$ & 14;35 \\
NLTT 55219B$\star$ & 35 & L5.5 & 35 & & 22:54:28.4 & 22:02:55.0 & $25.65\pm0.04$ & 5 & & $16.612\pm0.028$ & $15.769\pm0.024$ & $15.292\pm0.058$ & 14;35 \\
PM I13410+0542B$\star$ & 35 & L4 & 35 & & 13:41:02.4 & 05:42:48.6 & $17.54\pm0.02$ & 5 & & $16.125\pm0.009$ & $15.358\pm0.008$ & $14.727\pm0.008$ & 82 \\
PM I13518+4157B$\star$$^{b,c}$ & 35 & L1.5 & 35 & & 13:51:47.5 & 41:57:47.9 & $21.50\pm0.03$ & 5 & & $15.018\pm0.032$ & $14.416\pm0.040$ & $13.837\pm0.040$ & 14 \\
PM I22118-1005B$\star$ & 35 & L1.5 & 35 & & 22:11:41.3 & $-$10:08:18.2 & $25.14\pm0.02$ & 5 & & $15.206\pm0.049$ & $14.761\pm0.052$ & $14.029\pm0.052$ & 14 \\
PM I23492+3458B$\star$ & 35 & L9 & 35 & & 23:49:15.1 & 34:58:56.3 & $32.70\pm0.02$ & 5 & & $16.330\pm0.020$ & $15.472\pm0.021$ & $14.813\pm0.054$ & 13;14;35 \\
Ross 458C$\star$ & 62 & T8 & 30 & & 13:00:41.6 & 12:21:14.4 & $86.95\pm0.10$ & 5 & & $16.687\pm0.015$ & $17.014\pm0.038$ & $16.903\pm0.057$ & 82 \\
SDSS J004154.54+134135.5$\star$$^{c}$ & 65 & L0 & 65 & & 00:41:54.6 & 13:41:35.5 & $32.59\pm0.03$ & 5 & & $14.372\pm0.003$ & $13.760\pm0.003$ & $13.208\pm0.003$ & 82 \\
SDSS J020735.60+135556.3$\star$ & 65 & L3 & 65;79 & & 02:07:35.6 & 13:55:56.3 & $26.46\pm0.02$ & 5 & & $15.369\pm0.005$ & $14.532\pm0.004$ & $13.829\pm0.005$ & 82 \\
SDSS J085836.98+271050.8$\star$$^{b,c}$ & 118 & L0 & 6;118 & & 08:58:36.9 & 27:10:51.6 & $18.29\pm0.04$ & 5 & & $15.011\pm0.003$ & $14.265\pm0.004$ & $13.594\pm0.004$ & 82 \\
SDSS J140023.12+433822.3 & 26 & L7 & 26 & & 14:00:23.2 & 43:38:21.8 & $41.00\pm3.00$ & 13 & & $16.194\pm0.011$ & $15.244\pm0.050$ & $14.499\pm0.009$ & 111;115 \\
SDSS J141659.78+500626.4$\star$ & 26 & L4 & 43 & & 14:16:59.9 & 50:06:26.3 & $21.36\pm0.02$ & 5 & & $16.790\pm0.030$ & $16.030\pm0.030$ & $15.350\pm0.030$ & 26 \\
SDSS J175024.01+422237.8$^{b,c}$ & 79 & T2 & 21 & & 17:50:23.8 & 42:22:37.6 & $32.00\pm3.00$ & 13 & & $16.151\pm0.014$ & $15.588\pm0.052$ & $15.252\pm0.054$ & 14;111;115 \\
SDSS J175805.46+463311.9$\star$ & 79 & T6.5 & 21 & & 17:58:05.4 & 46:33:11.2 & $71.53\pm0.01$ & 5 & & $15.860\pm0.030$ & $16.200\pm0.030$ & $16.120\pm0.030$ & 79 \\
SDSS J213154.43-011939.3$\star$ & 26 & L9 & 26;53 & & 21:31:54.5 & $-$01:19:38.3 & $23.22\pm0.18$ & 5 & & $17.230\pm0.015$ & $16.419\pm0.016$ & $15.545\pm0.210$ & 14;53 \\
ULAS J141623.94+134836.3$\star$$^{c}$ & 25;112 & T7.5 & 23 & & 14:16:23.9 & 13:48:35.6 & $107.64\pm0.35$ & 4 & & $17.259\pm0.017$ & $17.581\pm0.030$ & $18.425\pm0.085$ & 14;82 \\
WISEPC J112254.73+255021.5$\star$ & 73 & T6 & 73 & & 11:22:55.8 & 25:50:25.1 & $61.71\pm0.07$ & 5 & & $16.290\pm0.020$ & $16.674\pm0.057$ & $16.675\pm0.059$ & 13;14 \\
\enddata
\tablenotetext{a}{We use ``$\star$'' to mark benchmarks that are companions to stars; the remaining objects are YMG members.}  
\tablenotetext{b}{The binarity of these objects has been confirmed or suggested by adaptive optics observations: DENIS-P~J035726.9$-$441730 \citep{2003AJ....126.1526B}, DENIS-P~J154747.2$-$242349 \citep{2019AandA...627A.167C}, 2MASS~J05431887+6422528 \citep{2017MNRAS.468.3499D}, DENIS-P~J144137.2$-$094558 \citep{2003AJ....126.1526B}, HIP~6407B \citep{2014ApJ...792..119D}, SDSSp~J224953.45+004404.2 \citep{2010ApJ...715..561A}, Gl~417BC \citep{2003AJ....126.1526B}, 2MASS~J03552337+1133437 \citep{2010ApJ...715..724B}, LHS~102BC \citep{2004AJ....128.1733G}, 2MASSW~J0850359+105716 \citep{2001AJ....121..489R}, Gl~337CD \citep{2005AJ....129.2849B}. These objects are excluded from the evolution model analysis (Section~\ref{sec:evo}) and discussion (Section~\ref{sec:discussion}). Nevertheless, we fit their spectra using atmospheric models by treating them as single objects (Section~\ref{sec:FM}).}
\tablenotetext{c}{The age and/or luminosity of these objects have median values that are outside the convex hull of the evolution model grid (see Section \ref{sec:evo}).}
\tablerefs{
1: \cite{2013ApJ...772...79A};
2: \cite{2012AstL...38..331A};
3: \cite{2006ApJ...651L..57A};
4: \cite{2018AJ....156...58B};
5: \cite{2021AJ....161..147B};
6: \cite{2014ApJ...794..143B};
7: \cite{2015ApJ...802...37B};
8: \cite{2000ApJ...538..363B};
9: \cite{1988Natur.336..656B};
10: \cite{1991AJ....101..662B};
11: \cite{2013ApJ...777...84B};
12: \cite{2015ApJ...814..118B};
13: \cite{2020AJ....159..257B};
14: \cite{2021AJ....161...42B};
15: \cite{2003AJ....126.1526B};
16: \cite{2012ApJ...753..142B};
17: \cite{2015ApJS..216....7B};
18: \cite{2000ApJ...531L..57B};
19: \cite{2002ApJ...564..421B};
20: \cite{2006AJ....131.1007B};
21: \cite{2006ApJ...637.1067B};
22: \cite{2010ApJ...710.1142B};
23: \cite{2010AJ....139.2448B};
24: \cite{2013ApJ...772..129B};
25: \cite{2010MNRAS.404.1952B};
26: \cite{2006AJ....131.2722C};
27: \cite{2003AJ....126.2421C};
28: \cite{2007AJ....133..439C};
29: \cite{2009AJ....137.3345C};
30: \cite{2011ApJ...743...50C};
31: \cite{2002AJ....124.1170D};
32: \cite{2017AJ....154..147D};
33: \cite{2012ApJ...755...94D};
34: \cite{2012ApJ...757..100D};
35: \cite{2014ApJ...792..119D};
36: \cite{2017MNRAS.467.1126D};
37: \cite{1997AA...327L..25D};
38: \cite{1999AAS..135...41D};
39: \cite{2012ApJS..201...19D};
40: \cite{2018MNRAS.473.5113D};
41: \cite{2016yCat.2343....0E};
42: \cite{1999AA...351L...5E};
43: \cite{2010AJ....139..176F};
44: \cite{2012ApJ...752...56F};
45: \cite{2013AJ....145....2F};
46: \cite{2016ApJS..225...10F};
47: \cite{2004AA...427L...1F};
48: \cite{2014ApJ...785L..14G};
49: \cite{2014ApJ...792L..17G};
50: \cite{2015ApJS..219...33G};
51: \cite{2018AA...616A...1G};
52: \cite{2023AA...674A...1G};
53: \cite{2019MNRAS.487.1149G};
54: \cite{2002ApJ...564..466G};
55: \cite{2011ApJ...732...56G};
56: \cite{2000AJ....120.1085G};
57: \cite{2001AJ....121.2185G};
58: \cite{2002ApJ...575..484G};
59: \cite{2003AJ....125.3302G};
60: \cite{2012AJ....144...94G};
61: \cite{2015ApJ...799..203G};
62: \cite{2010MNRAS.405.1140G};
63: \cite{2004AJ....128.1733G};
64: \cite{2013MNRAS.431.2745G};
65: \cite{2002AJ....123.3409H};
66: \cite{2003AA...403..929K};
67: \cite{2004AA...416L..17K};
68: \cite{2000AJ....120..447K};
69: \cite{2001AJ....121.3235K};
70: \cite{2006ApJ...639.1120K};
71: \cite{2008ApJ...689.1295K};
72: \cite{2010ApJS..190..100K};
73: \cite{2011ApJS..197...19K};
74: \cite{2019ApJS..240...19K};
75: \cite{2021ApJS..253....7K};
76: \cite{1995AJ....109..797K};
77: \cite{1997ApJ...476..311K};
78: \cite{1999ApJ...519..802K};
79: \cite{2004AJ....127.3553K};
80: \cite{2013ApJ...770..124K};
81: \cite{2007MNRAS.379.1599L};
82: \cite{2012yCat.2314....0L};
83: \cite{2002ApJ...564..452L};
84: \cite{2010ApJ...710.1627L};
85: \cite{2013ApJ...777L..20L};
86: \cite{2016ApJ...833...96L};
87: \cite{2014MNRAS.445.3908L};
88: \cite{2007AJ....134.1162L};
89: \cite{2007ApJ...669L..97L};
90: \cite{2007ApJ...654..570L};
91: \cite{2013ApJ...767L...1L};
92: \cite{2013ApJS..205....6M};
93: \cite{2010AA...524A..38M};
94: \cite{2013AJ....146..161M};
95: \cite{2015MNRAS.449.3651M};
96: \cite{1999AJ....118.2466M};
97: \cite{2013Msngr.154...35M};
98: \cite{2006ApJ...651.1166M};
99: \cite{2017AJ....154..262M};
100: \cite{2006MNRAS.373L..31M};
101: \cite{2016ApJ...826...73P};
102: \cite{2008ApJ...689..471R};
103: \cite{1998Sci...282.1309R};
104: \cite{2006AJ....132..891R};
105: \cite{2008AJ....136.1290R};
106: \cite{2015MNRAS.453L.103S};
107: \cite{2023ApJ...959...63S};
108: \cite{2010AJ....139.1808S};
109: \cite{2014AJ....147...34S};
110: \cite{2017AJ....153..196S};
111: \cite{2023AJ....166..103S};
112: \cite{2010AA...510L...8S};
113: \cite{2013PASP..125..809T};
114: \cite{1998AA...338.1066T};
115: \cite{best_2024_10573247};
116: \cite{2004AJ....127.2948V};
117: \cite{2007MNRAS.379.1599L};
117: \cite{2007MNRAS.379.1599L};
118: \cite{2008AJ....135..785W};
119: \cite{2001AJ....122.1989W};
120: \cite{2003IAUS..211..197W};
121: \cite{2020ApJ...891..171Z};
122: \cite{2021ApJ...911....7Z};
123: \cite{2022ApJ...935...15Z}.
}
\end{deluxetable*} 
\end{longrotatetable}

}

\clearpage

{
\startlongtable
\begin{deluxetable*}{lccccccccc}

\setlength{\tabcolsep}{5pt}
\tablecaption{Physical properties of our sample based on the Sonora Diamondback \textsc{hybrid-grav} Thermal Evolution Models }\label{tab:evo}
\tablehead{\multicolumn{6}{c}{} & \multicolumn{4}{c}{Sonora Diamondback \textsc{hybrid-grav}} \\
\cline{7-10}
\multicolumn{1}{l}{Object} & \multicolumn{1}{c}{Age\tablenotemark{\scriptsize a}} & \multicolumn{1}{c}{Ref. Age} & \multicolumn{1}{c}{log($L_{bol}/L_{\odot}$)} & \multicolumn{1}{c}{Ref. $L_{bol}$} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$T_{eff}$} & \multicolumn{1}{c}{log(g)}  & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{M}  \\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{(Gyr)} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{($R_{Jup}$)} & \multicolumn{1}{c}{($M_{Jup}$)}
}
\startdata
\multicolumn{10}{c}{Young Benchmarks (Age $<$ 300 Myr)} \\
1RXS J235133.3+312720 B & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.72\pm0.02$ & 25 & & $1947^{+57}_{-61}$ & $4.88^{+0.08}_{-0.07}$ & $1.18^{+0.07}_{-0.06}$ & $42.0^{+5.7}_{-2.8}$ \\
2MASS J01415823-4633574 & $0.045^{+0.004}_{-0.004}$ & 2 & $-3.57\pm0.03$ & 25 & & $1921^{+83}_{-92}$ & $4.48^{+0.09}_{-0.21}$ & $1.45^{+0.13}_{-0.11}$ & $25.1^{+2.5}_{-6.6}$ \\
2MASS J03231002-4631237 & $0.045^{+0.004}_{-0.004}$ & 2 & $-3.66\pm0.03$ & 25 & & $1799^{+83}_{-74}$ & $4.31^{+0.19}_{-0.12}$ & $1.49^{+0.10}_{-0.11}$ & $18.4^{+7.1}_{-3.1}$ \\
2MASS J03264225-2102057 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.17\pm0.05$ & 25 & & $1501^{+62}_{-69}$ & $4.73^{+0.09}_{-0.10}$ & $1.19^{+0.08}_{-0.06}$ & $30.2^{+4.2}_{-2.8}$ \\
2MASS J03552337+1133437$^{b}$ & $0.149^{+0.051}_{-0.019}$ & 2 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J04433761+0002051 & $0.024^{+0.003}_{-0.003}$ & 2 & $-3.22\pm0.02$ & 25 & & $2167^{+110}_{-90}$ & $4.23^{+0.20}_{-0.11}$ & $1.70^{+0.15}_{-0.15}$ & $20.1^{+7.1}_{-2.6}$ \\
2MASS J05184616-2756457 & $0.042^{+0.006}_{-0.004}$ & 2 & $-3.41\pm0.04$ & 25 & & $2108^{+77}_{-80}$ & $4.55^{+0.06}_{-0.08}$ & $1.44^{+0.10}_{-0.09}$ & $29.5^{+2.3}_{-2.3}$ \\
2MASS J05361998-1920396 & $0.042^{+0.006}_{-0.004}$ & 2 & $-3.63\pm0.07$ & 25 & & $1816^{+121}_{-88}$ & $4.30^{+0.21}_{-0.10}$ & $1.49^{+0.11}_{-0.11}$ & $18.4^{+7.6}_{-2.7}$ \\
2MASS J06244595-4521548 & [0.04,0.05] & 36 & $-4.36\pm0.02$ & 25 & & $1236^{+31}_{-27}$ & $4.17^{+0.04}_{-0.04}$ & $1.41^{+0.06}_{-0.07}$ & $11.8^{+0.1}_{-0.2}$ \\
2MASS J08594029+1145325 & [0.15,0.25] & 35 & $-3.43\pm0.02$ & 25 & & $2302^{+66}_{-69}$ & $5.02^{+0.06}_{-0.06}$ & $1.18^{+0.07}_{-0.06}$ & $59.8^{+4.2}_{-4.6}$ \\
2MASS J09161504+2139512 & [0.04,0.05] & 36 & $-3.57\pm0.02$ & 25 & & $1926^{+74}_{-90}$ & $4.49^{+0.08}_{-0.19}$ & $1.44^{+0.14}_{-0.10}$ & $25.2^{+2.1}_{-5.7}$ \\
2MASS J09312823+0528223 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.14\pm0.02$ & 25 & & $2604^{+79}_{-86}$ & $5.02^{+0.07}_{-0.07}$ & $1.29^{+0.09}_{-0.07}$ & $70.6^{+8.7}_{-5.1}$ \\
2MASS J09474477+0224327 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.15\pm0.02$ & 25 & & $2592^{+78}_{-86}$ & $5.02^{+0.07}_{-0.07}$ & $1.29^{+0.09}_{-0.07}$ & $69.9^{+8.6}_{-5.0}$ \\
2MASS J11191046+0552484 & [0.04,0.05] & 36 & $-4.15\pm0.23$ & 25 & & $1372^{+205}_{-149}$ & $4.20^{+0.12}_{-0.07}$ & $1.42^{+0.10}_{-0.08}$ & $12.8^{+4.1}_{-1.1}$ \\
2MASS J11544223-3400390 & [0.15,0.25] & 35 & $-3.39\pm0.03$ & 25 & & $2348^{+72}_{-74}$ & $5.03^{+0.06}_{-0.06}$ & $1.19^{+0.07}_{-0.06}$ & $61.9^{+4.4}_{-4.8}$ \\
2MASS J12074836-3900043 & $0.01^{+0.003}_{-0.003}$ & 2 & $-3.41\pm0.06$ & 25 & & $1925^{+77}_{-76}$ & $4.06^{+0.05}_{-0.05}$ & $1.73^{+0.12}_{-0.10}$ & $14.0^{+0.6}_{-1.0}$ \\
2MASS J12474428-3816464 & $0.01^{+0.003}_{-0.003}$ & 2 & $-2.98\pm0.03$ & 25 & & $2290^{+79}_{-75}$ & $4.02^{+0.05}_{-0.04}$ & $2.00^{+0.14}_{-0.13}$ & $17.2^{+1.2}_{-0.9}$ \\
2MASS J13243553+6358281 & $0.149^{+0.051}_{-0.019}$ & 2 & $-5.03\pm0.08$ & 25 & & $912^{+42}_{-40}$ & $4.27^{+0.04}_{-0.04}$ & $1.19^{+0.03}_{-0.03}$ & $10.8^{+0.6}_{-0.7}$ \\
2MASS J16452207+3004071 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.98\pm0.03$ & 25 & & $1679^{+54}_{-54}$ & $4.79^{+0.09}_{-0.07}$ & $1.18^{+0.07}_{-0.06}$ & $34.6^{+4.8}_{-2.5}$ \\
2MASS J17312974+2721233 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.58\pm0.02$ & 25 & & $2101^{+62}_{-66}$ & $4.91^{+0.08}_{-0.07}$ & $1.19^{+0.08}_{-0.06}$ & $46.7^{+6.2}_{-3.2}$ \\
2MASS J19355595-2846343 & $0.024^{+0.003}_{-0.003}$ & 2 & $-2.90\pm0.03$ & 25 & & $2569^{+94}_{-100}$ & $4.50^{+0.07}_{-0.08}$ & $1.75^{+0.14}_{-0.12}$ & $38.8^{+2.7}_{-3.4}$ \\
2MASS J20135152-2806020 & $0.024^{+0.003}_{-0.003}$ & 2 & $-3.19\pm0.03$ & 25 & & $2209^{+114}_{-104}$ & $4.28^{+0.18}_{-0.16}$ & $1.69^{+0.16}_{-0.15}$ & $21.9^{+6.8}_{-3.9}$ \\
2MASS J21392676+0220226 & [0.15,0.25] & 35 & $-4.78\pm0.06$ & 25 & & $1051^{+44}_{-38}$ & $4.36^{+0.10}_{-0.08}$ & $1.20^{+0.04}_{-0.05}$ & $13.2^{+2.3}_{-1.7}$ \\
2MASS J22134491-2136079 & $0.045^{+0.004}_{-0.004}$ & 2 & $-3.57\pm0.04$ & 25 & & $1921^{+89}_{-97}$ & $4.48^{+0.09}_{-0.21}$ & $1.45^{+0.13}_{-0.11}$ & $25.2^{+2.6}_{-6.9}$ \\
2MASS J23255604-0259508 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.93\pm0.22$ & 25 & & $1727^{+232}_{-211}$ & $4.81^{+0.10}_{-0.11}$ & $1.19^{+0.08}_{-0.06}$ & $36.6^{+7.8}_{-6.3}$ \\
2MASS J23520507-1100435$^{c}$ & $0.149^{+0.051}_{-0.019}$ & 2 & $-2.87\pm0.06$ & This work & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSI J0028394+150141 & [0.04,0.05] & 36 & $-4.20\pm0.24$ & 25 & & $1339^{+204}_{-150}$ & $4.19^{+0.12}_{-0.07}$ & $1.41^{+0.10}_{-0.08}$ & $12.5^{+3.9}_{-1.2}$ \\
2MASSI J0117474-340325 & $0.045^{+0.004}_{-0.004}$ & 2 & $-3.69\pm0.03$ & 25 & & $1757^{+73}_{-59}$ & $4.27^{+0.17}_{-0.08}$ & $1.50^{+0.10}_{-0.10}$ & $17.2^{+4.6}_{-2.1}$ \\
2MASSI J0125369-343505 & [0.15,0.25] & 35 & $-3.80\pm0.04$ & 25 & & $1887^{+64}_{-64}$ & $4.92^{+0.06}_{-0.06}$ & $1.15^{+0.07}_{-0.06}$ & $44.9^{+3.4}_{-3.7}$ \\
2MASSI J0316451-284852 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.61\pm0.02$ & 25 & & $2068^{+61}_{-65}$ & $4.90^{+0.08}_{-0.07}$ & $1.19^{+0.08}_{-0.06}$ & $45.6^{+6.0}_{-3.1}$ \\
2MASSI J0335020+234235$^{c}$ & $0.024^{+0.003}_{-0.003}$ & 2 & $-2.42\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSI J0409095+210439 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.97\pm0.04$ & 25 & & $1689^{+60}_{-60}$ & $4.80^{+0.09}_{-0.07}$ & $1.18^{+0.07}_{-0.06}$ & $34.9^{+4.8}_{-2.7}$ \\
2MASSI J0451009-340214 & [0.04,0.05] & 36 & $-3.63\pm0.02$ & 25 & & $1838^{+80}_{-64}$ & $4.39^{+0.13}_{-0.17}$ & $1.47^{+0.11}_{-0.11}$ & $21.1^{+4.8}_{-4.9}$ \\
2MASSI J0453264-175154 & $0.024^{+0.003}_{-0.003}$ & 2 & $-3.88\pm0.03$ & 25 & & $1559^{+47}_{-49}$ & $4.13^{+0.04}_{-0.05}$ & $1.53^{+0.10}_{-0.08}$ & $12.9^{+0.2}_{-0.2}$ \\
2MASSI J1010148-040649 & [0.15,0.25] & 35 & $-4.48\pm0.06$ & 25 & & $1227^{+84}_{-43}$ & $4.51^{+0.22}_{-0.14}$ & $1.22^{+0.07}_{-0.09}$ & $19.6^{+8.5}_{-3.9}$ \\
2MASSI J1213033-043243 & [0.15,0.25] & 35 & $-4.23\pm0.02$ & 25 & & $1471^{+40}_{-43}$ & $4.78^{+0.06}_{-0.07}$ & $1.15^{+0.07}_{-0.06}$ & $32.7^{+2.5}_{-2.8}$ \\
2MASSI J1553022+153236$^{b,c}$ & [0.15,0.25] & 35 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSW J0030300-145033 & [0.04,0.05] & 36 & $-4.42\pm0.13$ & 25 & & $1201^{+82}_{-73}$ & $4.16^{+0.06}_{-0.05}$ & $1.38^{+0.07}_{-0.06}$ & $11.5^{+0.6}_{-1.5}$ \\
2MASSW J0045214+163445$^{b,c}$ & [0.04,0.05] & 36 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSW J0740096+321203 & [0.04,0.05] & 36 & $-4.15\pm0.22$ & 25 & & $1372^{+197}_{-143}$ & $4.20^{+0.12}_{-0.07}$ & $1.42^{+0.10}_{-0.08}$ & $12.8^{+4.1}_{-1.0}$ \\
2MASSW J0829570+265510 & [0.04,0.05] & 36 & $-4.46\pm0.22$ & 25 & & $1179^{+135}_{-122}$ & $4.14^{+0.07}_{-0.08}$ & $1.37^{+0.08}_{-0.06}$ & $11.1^{+1.3}_{-2.6}$ \\
2MASSW J0928397-160312 & [0.15,0.25] & 35 & $-3.89\pm0.03$ & 25 & & $1794^{+54}_{-56}$ & $4.90^{+0.06}_{-0.06}$ & $1.14^{+0.07}_{-0.06}$ & $42.0^{+3.1}_{-3.4}$ \\
2MASSW J1207334-393254$^{c}$ & $0.01^{+0.003}_{-0.003}$ & 2 & $-2.48\pm0.06$ & 34 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSW J1750129+442404$^{b,c}$ & [0.04,0.05] & 36 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSW J2206450-421721 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.99\pm0.04$ & 25 & & $1670^{+59}_{-59}$ & $4.79^{+0.09}_{-0.07}$ & $1.18^{+0.07}_{-0.06}$ & $34.4^{+4.7}_{-2.6}$ \\
2MASSW J2244316+204343 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.53\pm0.06$ & 25 & & $1191^{+46}_{-40}$ & $4.43^{+0.10}_{-0.10}$ & $1.24^{+0.06}_{-0.06}$ & $17.1^{+2.9}_{-2.7}$ \\
DENIS-P J035726.9-441730$^{b}$ & $0.045^{+0.004}_{-0.004}$ & 2 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
DENIS-P J090957.1-065806 & [0.15,0.25] & 35 & $-3.61\pm0.02$ & 25 & & $2097^{+59}_{-62}$ & $4.98^{+0.06}_{-0.06}$ & $1.16^{+0.07}_{-0.06}$ & $51.6^{+3.6}_{-4.0}$ \\
DENIS-P J1058.7-1548 & [0.04,0.05] & 36 & $-3.95\pm0.03$ & 25 & & $1549^{+50}_{-50}$ & $4.30^{+0.07}_{-0.08}$ & $1.43^{+0.10}_{-0.08}$ & $16.8^{+1.1}_{-1.5}$ \\
DENIS-P J142527.97-365023.4 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.08\pm0.02$ & 25 & & $1585^{+46}_{-49}$ & $4.76^{+0.09}_{-0.07}$ & $1.18^{+0.07}_{-0.06}$ & $32.1^{+4.5}_{-2.2}$ \\
EROS-MP J0032-4405 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.65\pm0.03$ & 25 & & $2022^{+65}_{-66}$ & $4.89^{+0.08}_{-0.07}$ & $1.19^{+0.08}_{-0.06}$ & $44.4^{+5.8}_{-3.2}$ \\
G 196-3B & [0.06,0.30] & 24 & $-3.95\pm0.02$ & 25 & & $1716^{+64}_{-75}$ & $4.85^{+0.12}_{-0.19}$ & $1.17^{+0.10}_{-0.08}$ & $38.3^{+7.1}_{-9.4}$ \\
HD 203030B & [0.03,0.15] & 23 & $-4.75\pm0.04$ & 23 & & $1040^{+27}_{-28}$ & $4.21^{+0.06}_{-0.14}$ & $1.27^{+0.05}_{-0.04}$ & $10.6^{+0.8}_{-2.4}$ \\
Koenigstuhl 1B & [0.15,0.25] & 35 & $-3.47\pm0.02$ & 25 & & $2256^{+64}_{-67}$ & $5.01^{+0.06}_{-0.06}$ & $1.18^{+0.07}_{-0.06}$ & $57.7^{+4.0}_{-4.5}$ \\
LHS 3003 & $0.149^{+0.051}_{-0.019}$ & 2 & $-3.21\pm0.02$ & 25 & & $2524^{+76}_{-83}$ & $5.01^{+0.08}_{-0.07}$ & $1.27^{+0.09}_{-0.07}$ & $65.6^{+8.2}_{-4.7}$ \\
PSO J318.5338-22.8603 & $0.024^{+0.003}_{-0.003}$ & 2 & $-4.52\pm0.08$ & 25 & & $1120^{+53}_{-48}$ & $3.98^{+0.08}_{-0.08}$ & $1.42^{+0.07}_{-0.06}$ & $7.9^{+1.2}_{-1.1}$ \\
SDSS J020742.48+000056.2 & [0.04,0.05] & 36 & $-4.78\pm0.12$ & 25 & & $1004^{+66}_{-64}$ & $4.03^{+0.08}_{-0.06}$ & $1.31^{+0.04}_{-0.04}$ & $7.5^{+1.3}_{-0.9}$ \\
SDSS J082030.12+103737.0 & [0.04,0.05] & 36 & $-4.56\pm0.24$ & 25 & & $1124^{+137}_{-131}$ & $4.12^{+0.07}_{-0.11}$ & $1.35^{+0.08}_{-0.05}$ & $10.0^{+2.0}_{-2.6}$ \\
SDSS J114912.31-015300.6 & [0.15,0.25] & 35 & $-3.50\pm0.02$ & 25 & & $2222^{+63}_{-66}$ & $5.01^{+0.06}_{-0.06}$ & $1.17^{+0.07}_{-0.06}$ & $56.3^{+3.9}_{-4.4}$ \\
SDSS J152103.24+013142.7 & [0.04,0.05] & 36 & $-4.74\pm0.12$ & 25 & & $1025^{+67}_{-64}$ & $4.05^{+0.08}_{-0.07}$ & $1.32^{+0.05}_{-0.04}$ & $7.9^{+1.4}_{-1.0}$ \\
SDSS J202820.32+005226.5$^{b,c}$ & [0.04,0.05] & 36 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSSp J023617.93+004855.0 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.28\pm0.23$ & 25 & & $1383^{+231}_{-183}$ & $4.65^{+0.16}_{-0.31}$ & $1.22^{+0.09}_{-0.08}$ & $27.4^{+7.0}_{-12.4}$ \\
SDSSp J111010.01+011613.1 & $0.149^{+0.051}_{-0.019}$ & 2 & $-5.02\pm0.05$ & 25 & & $916^{+27}_{-26}$ & $4.27^{+0.04}_{-0.04}$ & $1.20^{+0.03}_{-0.03}$ & $10.8^{+0.6}_{-0.6}$ \\
SDSSp J224953.45+004404.2$^{b}$ & [0.01,0.25] & 28 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SIMP J013656.5+093347.3 & [0.15,0.25] & 35 & $-4.76\pm0.05$ & 25 & & $1063^{+39}_{-34}$ & $4.37^{+0.10}_{-0.08}$ & $1.20^{+0.04}_{-0.05}$ & $13.6^{+2.3}_{-1.9}$ \\
SIMP J21543454-1055308 & [0.15,0.25] & 35 & $-4.25\pm0.03$ & 25 & & $1452^{+45}_{-46}$ & $4.78^{+0.07}_{-0.07}$ & $1.16^{+0.07}_{-0.06}$ & $32.2^{+2.6}_{-2.8}$ \\
TWA 26 & $0.01^{+0.003}_{-0.003}$ & 2 & $-2.65\pm0.02$ & 25 & & $2613^{+152}_{-138}$ & $4.11^{+0.22}_{-0.16}$ & $2.25^{+0.25}_{-0.22}$ & $27.1^{+9.6}_{-6.2}$ \\
TWA 29 & $0.01^{+0.003}_{-0.003}$ & 2 & $-2.89\pm0.03$ & 25 & & $2364^{+88}_{-81}$ & $4.02^{+0.07}_{-0.05}$ & $2.08^{+0.15}_{-0.14}$ & $18.4^{+2.1}_{-1.2}$ \\
WISE J003110.04+574936.3 & [0.15,0.25] & 35 & $-4.38\pm0.08$ & This work & & $1381^{+47}_{-62}$ & $4.74^{+0.07}_{-0.18}$ & $1.17^{+0.09}_{-0.06}$ & $30.0^{+2.5}_{-7.5}$ \\
WISE J163645.56-074325.1 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.76\pm0.13$ & 25 & & $1052^{+83}_{-70}$ & $4.30^{+0.13}_{-0.06}$ & $1.22^{+0.04}_{-0.04}$ & $11.8^{+3.7}_{-0.8}$ \\
WISE J174102.78-464225.5 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.23\pm0.08$ & 25 & & $1441^{+88}_{-122}$ & $4.70^{+0.10}_{-0.32}$ & $1.21^{+0.12}_{-0.08}$ & $28.8^{+4.2}_{-11.9}$ \\
WISEP J004701.06+680352.1 & $0.149^{+0.051}_{-0.019}$ & 2 & $-4.48\pm0.06$ & 25 & & $1219^{+55}_{-41}$ & $4.45^{+0.12}_{-0.11}$ & $1.25^{+0.06}_{-0.07}$ & $17.9^{+3.6}_{-2.9}$ \\
WISEPA J081958.05-033529.0 & $0.024^{+0.003}_{-0.003}$ & 2 & $-4.76\pm0.04$ & 25 & & $992^{+25}_{-24}$ & $3.87^{+0.08}_{-0.06}$ & $1.37^{+0.05}_{-0.04}$ & $5.6^{+0.7}_{-0.5}$ \\
WISEPC J225540.74-311841.8 & $0.024^{+0.003}_{-0.003}$ & 2 & $-5.74\pm0.09$ & 25 & & $582^{+31}_{-29}$ & $3.52^{+0.06}_{-0.06}$ & $1.29^{+0.04}_{-0.03}$ & $2.2^{+0.3}_{-0.3}$ \\
\hline
\multicolumn{10}{c}{Old Benchmarks (Age $\geq$ 300 Myr)} \\
\hline
2MASS J00135882-1816462 & [1.00,7.00] & 1 & $-4.04\pm0.05$ & This work & & $1834^{+65}_{-65}$ & $5.35^{+0.04}_{-0.04}$ & $0.93^{+0.05}_{-0.04}$ & $77.8^{+1.0}_{-1.3}$ \\
2MASS J00150206+2959323 & [3.00,10.00] & 8 & $-4.16\pm0.03$ & 25 & & $1720^{+46}_{-46}$ & $5.36^{+0.04}_{-0.05}$ & $0.91^{+0.05}_{-0.04}$ & $76.3^{+0.7}_{-0.6}$ \\
2MASS J02132062+3648506C & [1.00,10.00] & 9 & $-4.84\pm0.04$ & 25 & & $1220^{+35}_{-47}$ & $5.37^{+0.06}_{-0.19}$ & $0.83^{+0.06}_{-0.03}$ & $63.6^{+4.4}_{-16.0}$ \\
2MASS J03540135+2316339$^{c}$ & $0.75^{+0.1}_{-0.1}$ & 3 & $-3.21\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J04441479+0543573$^{c}$ & $0.75^{+0.1}_{-0.1}$ & 3 & $-3.11\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J13204427+0409045 & [3.30,5.10] & 12 & $-3.92\pm0.03$ & 25 & & $1948^{+51}_{-53}$ & $5.35^{+0.04}_{-0.04}$ & $0.94^{+0.05}_{-0.04}$ & $79.8^{+0.5}_{-0.5}$ \\
2MASS J17114559+4028578 & [1.00,5.00] & 8 & $-4.28\pm0.02$ & 25 & & $1610^{+38}_{-40}$ & $5.34^{+0.05}_{-0.04}$ & $0.91^{+0.04}_{-0.04}$ & $73.7^{+1.1}_{-3.2}$ \\
2MASSI J0502134+144236$^{c}$ & $0.75^{+0.1}_{-0.1}$ & 3 & $-3.24\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSI J1305410+204639 & [3.50,10.00] & 17 & $-4.20\pm0.02$ & 25 & & $1685^{+40}_{-42}$ & $5.36^{+0.04}_{-0.04}$ & $0.91^{+0.05}_{-0.04}$ & $75.7^{+0.8}_{-0.5}$ \\
2MASSW J0228110+253738$^{c}$ & $0.75^{+0.1}_{-0.1}$ & 3 & $-3.32\pm0.03$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSW J0355419+225702 & $0.75^{+0.1}_{-0.1}$ & 3 & $-4.35\pm0.18$ & 25 & & $1485^{+170}_{-159}$ & $5.14^{+0.08}_{-0.11}$ & $0.99^{+0.05}_{-0.04}$ & $53.8^{+7.4}_{-9.2}$ \\
2MASSW J0850359+105716$^{b}$ & $2.98^{+4.07}_{-2.08}$ & 28 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASSW J1004392-333518 & [0.62,2.60] & 27 & $-4.06\pm0.03$ & 25 & & $1798^{+50}_{-52}$ & $5.32^{+0.05}_{-0.05}$ & $0.94^{+0.05}_{-0.04}$ & $75.6^{+1.5}_{-5.9}$ \\
COCONUTS-1B & $7.3^{+2.8}_{-1.6}$ & 31 & $-4.83\pm0.01$ & 25 & & $1240^{+16}_{-16}$ & $5.40^{+0.04}_{-0.04}$ & $0.81^{+0.02}_{-0.02}$ & $66.7^{+2.1}_{-2.9}$ \\
COCONUTS-3B & [0.10,1.00] & 33 & $-4.45\pm0.03$ & 25 & & $1364^{+58}_{-77}$ & $5.00^{+0.13}_{-0.27}$ & $1.04^{+0.12}_{-0.07}$ & $43.5^{+9.1}_{-14.7}$ \\
DENIS-P J144137.2-094558$^{b,c}$ & [0.50,0.80] & 26 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
G 239-25B$^{c}$ & [3.76,12.14] & 22 & $-3.42\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GD 165B & [1.20,5.50] & 20 & $-4.04\pm0.03$ & 25 & & $1830^{+49}_{-51}$ & $5.35^{+0.04}_{-0.04}$ & $0.93^{+0.05}_{-0.04}$ & $77.7^{+0.7}_{-1.1}$ \\
GJ 1048B$^{c}$ & [0.60,2.00] & 16 & $-3.57\pm0.03$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GJ 618.1B & [0.50,12.00] & 30 & $-3.95\pm0.03$ & 25 & & $1916^{+51}_{-53}$ & $5.35^{+0.04}_{-0.04}$ & $0.94^{+0.05}_{-0.04}$ & $79.2^{+0.6}_{-0.8}$ \\
Gl 337CD$^{b}$ & [0.60,3.40] & 30 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Gl 417BC$^{b}$ & $0.75^{+0.15}_{-0.12}$ & 10 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Gl 584C & [1.00,2.50] & 19 & $-4.72\pm0.06$ & 25 & & $1240^{+54}_{-49}$ & $5.14^{+0.10}_{-0.12}$ & $0.92^{+0.04}_{-0.04}$ & $46.8^{+8.0}_{-7.9}$ \\
Gliese 570D & [1.40,5.20] & 32 & $-5.56\pm0.06$ & 25 & & $775^{+34}_{-33}$ & $5.04^{+0.10}_{-0.15}$ & $0.89^{+0.05}_{-0.04}$ & $35.2^{+5.9}_{-7.4}$ \\
HD 253662B$^{c}$ & [0.00,10.00] & 8 & $-3.26\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HD 3651B & [4.50,8.30] & 32 & $-5.60\pm0.06$ & 25 & & $788^{+32}_{-31}$ & $5.22^{+0.06}_{-0.07}$ & $0.83^{+0.03}_{-0.03}$ & $46.4^{+4.6}_{-4.7}$ \\
HD 89744B$^{c}$ & [1.50,3.00] & 30 & $-3.61\pm0.03$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HIP 11161B & [0.50,2.40] & 5 & $-3.73\pm0.02$ & 25 & & $2128^{+53}_{-56}$ & $5.32^{+0.04}_{-0.04}$ & $0.98^{+0.05}_{-0.04}$ & $82.0^{+1.1}_{-4.2}$ \\
HIP 112422B$^{c}$ & [0.10,10.00] & 8 & $-3.66\pm0.05$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HIP 2397B$^{c}$ & [0.50,10.00] & 8 & $-3.66\pm0.02$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HIP 26653B & [1.10,13.80] & 5;8;29 & $-3.84\pm0.02$ & 25 & & $2026^{+49}_{-53}$ & $5.35^{+0.04}_{-0.04}$ & $0.95^{+0.05}_{-0.04}$ & $81.1^{+0.4}_{-0.4}$ \\
HIP 38939B & $0.9^{+1.9}_{-0.6}$ & 6 & $-4.97\pm0.03$ & 25 & & $1041^{+64}_{-63}$ & $4.87^{+0.32}_{-0.33}$ & $0.98^{+0.12}_{-0.11}$ & $28.6^{+18.4}_{-11.6}$ \\
HIP 59933B & [0.30,2.50] & 5 & $-3.64\pm0.02$ & 25 & & $2214^{+61}_{-64}$ & $5.30^{+0.05}_{-0.05}$ & $1.00^{+0.06}_{-0.05}$ & $83.8^{+0.0}_{-5.9}$ \\
HIP 63506C & [0.30,10.00] & 8 & $-3.72\pm0.02$ & 25 & & $2144^{+53}_{-59}$ & $5.33^{+0.04}_{-0.05}$ & $0.97^{+0.06}_{-0.04}$ & $83.1^{+0.7}_{-0.7}$ \\
HIP 6407B$^{b,c}$ & [0.50,10.00] & 8 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HIP 73169B & [0.30,10.00] & 8 & $-3.92\pm0.02$ & 25 & & $1944^{+48}_{-52}$ & $5.34^{+0.04}_{-0.05}$ & $0.94^{+0.05}_{-0.04}$ & $79.7^{+0.4}_{-0.9}$ \\
HIP 85365B & [1.60,1.90] & 5 & $-4.31\pm0.03$ & 25 & & $1578^{+41}_{-42}$ & $5.32^{+0.04}_{-0.04}$ & $0.91^{+0.05}_{-0.04}$ & $70.5^{+1.0}_{-1.0}$ \\
HIP 9269B & [2.20,10.00] & 29 & $-4.42\pm0.03$ & 25 & & $1500^{+38}_{-40}$ & $5.36^{+0.04}_{-0.05}$ & $0.89^{+0.05}_{-0.03}$ & $72.8^{+1.2}_{-0.9}$ \\
HN Peg B & $0.3^{+0.2}_{-0.2}$ & 21 & $-4.83\pm0.05$ & 25 & & $1044^{+53}_{-46}$ & $4.47^{+0.24}_{-0.22}$ & $1.15^{+0.09}_{-0.09}$ & $15.8^{+7.4}_{-4.7}$ \\
Hya12 & $0.75^{+0.1}_{-0.1}$ & 3 & $-4.13\pm0.22$ & 25 & & $1692^{+227}_{-208}$ & $5.21^{+0.07}_{-0.09}$ & $0.98^{+0.05}_{-0.04}$ & $62.3^{+8.3}_{-9.0}$ \\
LHS 102BC$^{b}$ & [1.00,10.00] & 8 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
LHS 2803B & [3.50,10.00] & 7 & $-5.24\pm0.04$ & 25 & & $983^{+28}_{-29}$ & $5.35^{+0.06}_{-0.10}$ & $0.81^{+0.03}_{-0.03}$ & $58.5^{+4.8}_{-8.4}$ \\
LSPM J0241+2553B & [0.00,10.00] & 8 & $-3.86\pm0.03$ & 25 & & $2000^{+56}_{-59}$ & $5.34^{+0.04}_{-0.05}$ & $0.95^{+0.05}_{-0.04}$ & $80.6^{+0.6}_{-1.2}$ \\
LSPM J0632+5053B & [0.20,10.00] & 8 & $-3.71\pm0.07$ & 25 & & $2146^{+85}_{-82}$ & $5.33^{+0.04}_{-0.05}$ & $0.98^{+0.06}_{-0.05}$ & $83.2^{+0.6}_{-1.8}$ \\
LSPM J1336+2541B & [0.30,10.00] & 8 & $-3.85\pm0.02$ & 25 & & $2012^{+50}_{-53}$ & $5.34^{+0.04}_{-0.04}$ & $0.95^{+0.05}_{-0.04}$ & $80.8^{+0.5}_{-0.8}$ \\
Luhman 16$^{b,c}$ & $0.56^{+0.06}_{-0.06}$ & 14 & $\dots$ & $\dots$ & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
NLTT 1011B$^{c}$ & [0.30,10.00] & 8 & $-3.64\pm0.06$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
NLTT 26746B & [0.30,10.00] & 8 & $-4.09\pm0.02$ & 25 & & $1779^{+45}_{-49}$ & $5.34^{+0.05}_{-0.05}$ & $0.93^{+0.05}_{-0.04}$ & $77.1^{+0.6}_{-1.3}$ \\
NLTT 27966B & [0.30,10.00] & 8 & $-3.87\pm0.02$ & 25 & & $1993^{+50}_{-53}$ & $5.34^{+0.04}_{-0.04}$ & $0.95^{+0.05}_{-0.04}$ & $80.5^{+0.4}_{-0.8}$ \\
NLTT 31450B & [0.40,9.90] & 8 & $-4.01\pm0.03$ & 25 & & $1856^{+50}_{-53}$ & $5.35^{+0.04}_{-0.05}$ & $0.93^{+0.05}_{-0.04}$ & $78.3^{+0.6}_{-1.1}$ \\
NLTT 35593B & [0.30,10.00] & 8 & $-3.99\pm0.02$ & 25 & & $1876^{+46}_{-51}$ & $5.35^{+0.04}_{-0.05}$ & $0.93^{+0.05}_{-0.04}$ & $78.6^{+0.5}_{-1.1}$ \\
NLTT 44368B$^{c}$ & [0.30,10.00] & 8 & $-3.52\pm0.03$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
NLTT 55219B & [0.30,10.00] & 8 & $-4.34\pm0.02$ & 25 & & $1560^{+39}_{-42}$ & $5.35^{+0.05}_{-0.05}$ & $0.90^{+0.05}_{-0.04}$ & $73.5^{+1.2}_{-3.2}$ \\
PM I13410+0542B & [0.30,10.00] & 8 & $-3.80\pm0.03$ & 25 & & $2063^{+56}_{-58}$ & $5.34^{+0.04}_{-0.04}$ & $0.96^{+0.05}_{-0.04}$ & $81.7^{+0.7}_{-0.9}$ \\
PM I13518+4157B$^{c}$ & [0.30,10.00] & 8 & $-3.58\pm0.03$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
PM I22118-1005B & [0.30,10.00] & 8 & $-3.81\pm0.04$ & 25 & & $2052^{+62}_{-62}$ & $5.34^{+0.04}_{-0.04}$ & $0.96^{+0.05}_{-0.04}$ & $81.4^{+0.9}_{-1.1}$ \\
PM I23492+3458B & [0.30,10.00] & 8 & $-4.42\pm0.05$ & 25 & & $1492^{+53}_{-55}$ & $5.34^{+0.05}_{-0.05}$ & $0.90^{+0.05}_{-0.04}$ & $72.5^{+1.4}_{-4.1}$ \\
Ross 458C & [0.15,0.80] & 4 & $-5.70\pm0.06$ & 25 & & $642^{+24}_{-24}$ & $4.35^{+0.10}_{-0.14}$ & $1.11^{+0.04}_{-0.03}$ & $11.1^{+2.4}_{-2.4}$ \\
SDSS J004154.54+134135.5 & [4.50,10.00] & 12 & $-3.72\pm0.02$ & 25 & & $2148^{+52}_{-59}$ & $5.34^{+0.04}_{-0.04}$ & $0.97^{+0.06}_{-0.04}$ & $83.3^{+0.5}_{-0.5}$ \\
SDSS J020735.60+135556.3 & [3.00,4.00] & 8 & $-3.84\pm0.03$ & 25 & & $2026^{+54}_{-55}$ & $5.35^{+0.04}_{-0.04}$ & $0.95^{+0.05}_{-0.04}$ & $81.1^{+0.6}_{-0.5}$ \\
SDSS J085836.98+271050.8$^{c}$ & [1.00,7.00] & 1 & $-3.37\pm0.05$ & 25 & & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J140023.12+433822.3 & $0.56^{+0.06}_{-0.06}$ & 14 & $-4.49\pm0.09$ & 25 & & $1338^{+81}_{-79}$ & $4.99^{+0.07}_{-0.12}$ & $1.03^{+0.05}_{-0.04}$ & $42.2^{+4.2}_{-8.0}$ \\
SDSS J141659.78+500626.4 & [7.00,12.00] & 12 & $-4.28\pm0.02$ & 25 & & $1617^{+37}_{-39}$ & $5.36^{+0.04}_{-0.04}$ & $0.90^{+0.04}_{-0.04}$ & $74.7^{+1.0}_{-0.6}$ \\
SDSS J175024.01+422237.8 & $0.56^{+0.06}_{-0.06}$ & 14 & $-4.46\pm0.10$ & 25 & & $1363^{+91}_{-88}$ & $5.01^{+0.07}_{-0.11}$ & $1.03^{+0.05}_{-0.04}$ & $43.4^{+4.4}_{-7.2}$ \\
SDSS J175805.46+463311.9 & [0.50,3.00] & 12 & $-5.24\pm0.05$ & 25 & & $910^{+37}_{-39}$ & $4.96^{+0.12}_{-0.20}$ & $0.94^{+0.07}_{-0.04}$ & $32.5^{+6.5}_{-9.0}$ \\
SDSS J213154.43-011939.3 & [1.00,10.00] & 15 & $-4.45\pm0.09$ & 25 & & $1472^{+79}_{-73}$ & $5.35^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $72.2^{+1.6}_{-3.2}$ \\
ULAS J141623.94+134836.3 & [0.50,10.00] & 13 & $-5.80\pm0.07$ & 18 & & $681^{+39}_{-42}$ & $5.08^{+0.15}_{-0.29}$ & $0.87^{+0.10}_{-0.05}$ & $36.5^{+9.3}_{-13.6}$ \\
WISEPC J112254.73+255021.5 & $2.5^{+4.3}_{-2.0}$ & 11 & $-5.38\pm0.05$ & 25 & & $859^{+49}_{-54}$ & $5.04^{+0.26}_{-0.28}$ & $0.90^{+0.10}_{-0.09}$ & $35.6^{+17.7}_{-12.7}$ \\
\enddata
\tablenotetext{a}{As described in Section~\ref{sec:evo}, ages with values and error bars are assumed to follow normal distributions, while ages presented in brackets with minimum and maximum values are assumed to follow uniform distributions within the specified range.}
\tablenotetext{b}{The binarity of these objects has been confirmed or suggested by adaptive optics observations (see note b of Table \ref{tab:sample_dat})}
\tablenotetext{c}{The age and/or luminosity of these objects have median values that are outside the convex hull of the evolution model grid (see Section \ref{sec:evo}).}
\tablenotetext{d}{We estimate the bolometric luminosities of the three objects using their absolute $H_{\rm MKO}$ magnitudes. For 2MASS J00135882–1816462 and WISE J003110.04+574936.3, we adopt the empirical relation from \citet{2017ApJS..231...15D}. For 2MASS J23520507–1100435, whose absolute $H_{\rm MKO}$ magnitude lies outside the valid range of that relation, we instead use the empirical relation from \citet{2023ApJ...959...63S}}
\tablerefs{
1: \cite{2015ApJ...802...37B};
2: \cite{2015MNRAS.454..593B};
3: \cite{2015ApJ...807...58B};
4: \cite{2010ApJ...725.1405B};
5: \cite{2011AA...530A.138C};
6: \cite{2012ApJ...755...94D};
7: \cite{2012ApJ...757..100D};
8: \cite{2014ApJ...792..119D};
9: \cite{2017MNRAS.467.1126D};
10: \cite{2014ApJ...790..133D};
11: \cite{2017ApJS..231...15D};
12: \cite{2010AJ....139..176F};
13: \cite{2015ApJ...810..158F};
14: \cite{2020ApJ...903...96G};
15: \cite{2019MNRAS.487.1149G};
16: \cite{2001AJ....121.2185G};
17: \cite{2013MNRAS.431.2745G};
18: \cite{2020ApJ...905...46G};
19: \cite{2001AJ....121.3235K};
20: \cite{1999ApJ...519..834K};
21: \cite{2007ApJ...654..570L};
22: \cite{2020AA...644A..68M};
23: \cite{2017AJ....154..262M};
24: \cite{1998Sci...282.1309R};
25: \cite{2023ApJ...959...63S};
26: \cite{2005AA...440..967S};
27: \cite{2005AN....326..974S};
28: \cite{best_2024_10573247};
29: \cite{2005ApJS..159..141V};
30: \cite{2001AJ....122.1989W};
31: \cite{2020ApJ...891..171Z};
32: \cite{2021ApJ...916...53Z};
33: \cite{2022ApJ...935...15Z};
34: Zhang et al. (in prep);
35: \cite{2006ApJ...649L.115Z};
36: \cite{2019ApJ...870...27Z};
}
\end{deluxetable*}
}

\clearpage

{
%\tabletypesize{\footnotesize} % made smaller to fit
 
\begin{longrotatetable}

\begin{deluxetable*}{lccccccccccccc}
\setlength{\tabcolsep}{3pt}

\setlength{\tabcolsep}{3pt}
\tablecaption{Spectroscopically inferred physical properties} \label{tab:chi2}
\tablehead{ \multicolumn{3}{l}{}  & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\texttt{SM08}} & \multicolumn{1}{c}{} & \multicolumn{5}{c}{\texttt{Sonora Diamondback}} \\
\cline{5-8} \cline{10-14} 
\multicolumn{1}{l}{Object} & \multicolumn{1}{c}{Slit Width} & \multicolumn{1}{c}{Spec. Ref} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$T_{\rm eff}$}  & \multicolumn{1}{c}{log($g$)} & \multicolumn{1}{c}{$f_{\rm sed}$} & \multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$T_{\rm eff}$}  & \multicolumn{1}{c}{log($g$)} & \multicolumn{1}{c}{$f_{\rm sed}$} & \multicolumn{1}{c}{[M/H]} & \multicolumn{1}{c}{$R$} \\
\multicolumn{1}{l}{}  & \multicolumn{1}{c}{(arcsec)} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{($R_{\rm Jup}$)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{($R_{\rm Jup}$)}
}
\startdata
\multicolumn{14}{c}{Young Benchmarks (Age $<$ 300 Myr)} \\
\hline
1RXS J235133.3+312720 B & 0.3 & 6 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.33^{+0.07}_{-0.07}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.03^{+0.05}_{-0.05}$ \\
2MASS J01415823-4633574 & 0.5 & 30 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.10^{+0.13}_{-0.13}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.22^{+0.15}_{-0.15}$ \\
2MASS J03231002-4631237 & 0.5 & 25 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.93^{+0.12}_{-0.12}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.05^{+0.14}_{-0.14}$ \\
2MASS J03264225-2102057 & 0.5 & 27 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
2MASS J03552337+1133437\tablenotemark{\scriptsize b} & 0.5 & 3 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.57^{+0.12}_{-0.12}$ & & $1200^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.89^{+0.16}_{-0.16}$ \\
2MASS J04433761+0002051 & 0.5 & 16 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.41^{+0.13}_{-0.13}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.90^{+0.10}_{-0.10}$ \\
2MASS J05184616-2756457 & 0.5 & 2 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.79^{+0.17}_{-0.17}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $2.94^{+0.20}_{-0.20}$ \\
2MASS J05361998-1920396 & 0.5 & 16 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.53^{+0.18}_{-0.18}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.49^{+0.18}_{-0.18}$ \\
2MASS J06244595-4521548 & 0.5 & 42 & & $1500.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.96^{+0.06}_{-0.06}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.12^{+0.08}_{-0.08}$ \\
2MASS J08594029+1145325 & 0.5 & 3 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.92^{+0.11}_{-0.11}$ & & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.38^{+0.07}_{-0.07}$ \\
2MASS J09161504+2139512 & 0.5 & 3 & & $2000.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.28^{+0.06}_{-0.06}$ & & $2200^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.06^{+0.05}_{-0.05}$ \\
2MASS J09312823+0528223\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.51^{+0.06}_{-0.06}$ & & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.48^{+0.06}_{-0.06}$ \\
2MASS J09474477+0224327\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2400.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.48^{+0.06}_{-0.06}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.47^{+0.06}_{-0.06}$ \\
2MASS J11191046+0552484 & 0.8 & 28 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
2MASS J11544223-3400390 & 0.5 & 3 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.52^{+0.15}_{-0.15}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.33^{+0.14}_{-0.14}$ \\
2MASS J12074836-3900043 & 0.5 & 2;25 & & $1700.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.12^{+0.12}_{-0.12}$ & & $1700^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.09^{+0.12}_{-0.12}$ \\
2MASS J12474428-3816464 & 0.5 & 16 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $3.47^{+0.19}_{-0.19}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.65^{+0.13}_{-0.13}$ \\
2MASS J13243553+6358281 & 0.5 & 34 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.55^{+0.04}_{-0.04}$ & & $1300^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.55^{+0.04}_{-0.04}$ \\
2MASS J16452207+3004071 & 0.8 & 13 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.40^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.48^{+0.10}_{-0.10}$ \\
2MASS J17312974+2721233 & 0.5 & 16 & & $1900.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.43^{+0.08}_{-0.08}$ & & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.19^{+0.06}_{-0.06}$ \\
2MASS J19355595-2846343 & 0.5 & 2 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $3.39^{+0.19}_{-0.19}$ & & $1700^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $3.75^{+0.22}_{-0.22}$ \\
2MASS J20135152-2806020 & 0.5 & 2 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.52^{+0.14}_{-0.14}$ & & $1700^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.79^{+0.16}_{-0.16}$ \\
2MASS J21392676+0220226 & 0.5 & 8 & & $1400.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.64^{+0.05}_{-0.05}$ & & $1400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.68^{+0.05}_{-0.05}$ \\
2MASS J22134491-2136079 & 0.5 & 2 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.19^{+0.14}_{-0.14}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.30^{+0.15}_{-0.15}$ \\
2MASS J23255604-0259508 & 0.8 & 13 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
2MASS J23520507-1100435\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2400.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $2.06^{+0.09}_{-0.09}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $2.07^{+0.09}_{-0.09}$ \\
2MASSI J0028394+150141 & 0.5 & 16 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ \\
2MASSI J0117474-340325 & 0.5 & 12 & & $1600.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.80^{+0.11}_{-0.11}$ & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.78^{+0.11}_{-0.11}$ \\
2MASSI J0125369-343505 & 0.5 & 3 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.56^{+0.09}_{-0.09}$ & & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.54^{+0.10}_{-0.10}$ \\
2MASSI J0316451-284852 & 0.5 & 16 & & $1700.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.67^{+0.10}_{-0.10}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.67^{+0.10}_{-0.10}$ \\
2MASSI J0335020+234235\tablenotemark{\scriptsize a} & 0.5 & 2 & & $2400.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $3.56^{+0.15}_{-0.15}$ & & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $3.55^{+0.15}_{-0.15}$ \\
2MASSI J0409095+210439 & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.41^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.49^{+0.10}_{-0.10}$ \\
2MASSI J0451009-340214 & 0.5 & 3 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.54^{+0.09}_{-0.09}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.24^{+0.06}_{-0.06}$ \\
2MASSI J0453264-175154 & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.50^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.60^{+0.11}_{-0.11}$ \\
2MASSI J1010148-040649 & 0.5 & 38 & & $1500.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.81^{+0.05}_{-0.05}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.94^{+0.07}_{-0.07}$ \\
2MASSI J1213033-043243 & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.02^{+0.06}_{-0.06}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.09^{+0.07}_{-0.07}$ \\
2MASSI J1553022+153236\tablenotemark{\scriptsize b} & 0.5 & 13 & & $900.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $1.12^{+0.12}_{-0.12}$ & & $1000^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $0.0^{+0.25}_{-0.25}$ & $0.90^{+0.09}_{-0.09}$ \\
2MASSW J0030300-145033 & 0.5 & 13 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.25^{+0.10}_{-0.10}$ & & $1300^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.20^{+0.09}_{-0.09}$ \\
2MASSW J0045214+163445\tablenotemark{\scriptsize b} & 0.5 & $\dots$ & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.10^{+0.13}_{-0.13}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.23^{+0.15}_{-0.15}$ \\
2MASSW J0740096+321203 & 0.5 & 3 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
2MASSW J0829570+265510 & 0.5 & 3 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ \\
2MASSW J0928397-160312 & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.46^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.55^{+0.10}_{-0.10}$ \\
2MASSW J1207334-393254\tablenotemark{\scriptsize a} & 0.5 & 35 & & $2400.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $3.13^{+0.13}_{-0.13}$ & & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $3.13^{+0.13}_{-0.13}$ \\
2MASSW J1750129+442404\tablenotemark{\scriptsize a} & 0.8 & 22 & & $2000.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.36^{+0.12}_{-0.12}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.62^{+0.07}_{-0.07}$ \\
2MASSW J2206450-421721 & 0.5 & 25 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.47^{+0.10}_{-0.10}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.66^{+0.12}_{-0.12}$ \\
2MASSW J2244316+204343 & 0.5 & 36 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.94^{+0.07}_{-0.07}$ & & $1200^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.11^{+0.09}_{-0.09}$ \\
DENIS-P J035726.9-441730\tablenotemark{\scriptsize b} & 0.5 & 3 & & $1700.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.59^{+0.15}_{-0.15}$ & & $1700^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.56^{+0.15}_{-0.15}$ \\
DENIS-P J090957.1-065806 & 0.5 & 3 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.59^{+0.09}_{-0.09}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.71^{+0.10}_{-0.10}$ \\
DENIS-P J1058.7-1548 & 0.5 & 13 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.33^{+0.08}_{-0.08}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.43^{+0.10}_{-0.10}$ \\
DENIS-P J142527.97-365023.4 & 0.5 & 3 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.37^{+0.09}_{-0.09}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.53^{+0.11}_{-0.11}$ \\
EROS-MP J0032-4405 & 0.5 & 16 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.80^{+0.11}_{-0.11}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.66^{+0.10}_{-0.10}$ \\
G 196-3B & 0.5 & 3 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.84^{+0.13}_{-0.13}$ & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $2.13^{+0.16}_{-0.16}$ \\
HD 203030B & 0.5 & 39 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.53^{+0.04}_{-0.04}$ & & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.61^{+0.05}_{-0.05}$ \\
Koenigstuhl 1B & 0.5 & 3 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.93^{+0.11}_{-0.11}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.48^{+0.07}_{-0.07}$ \\
LHS 3003\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2000.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.94^{+0.10}_{-0.10}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.37^{+0.06}_{-0.06}$ \\
PSO J318.5338-22.8603 & 0.8 & 33 & & $1100.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.60^{+0.15}_{-0.15}$ & & $1100^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.50^{+0.14}_{-0.14}$ \\
SDSS J020742.48+000056.2 & 0.5 & 8 & & $1100.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $1.11^{+0.10}_{-0.10}$ & & $1100^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $-0.5^{+0.25}_{-0.25}$ & $1.18^{+0.11}_{-0.11}$ \\
SDSS J082030.12+103737.0 & 0.5 & 17 & & $1500.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $\dots$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
SDSS J114912.31-015300.6\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.01^{+0.04}_{-0.04}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $0.99^{+0.04}_{-0.04}$ \\
SDSS J152103.24+013142.7 & 0.5 & 13 & & $1300.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.75^{+0.06}_{-0.06}$ & & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $0.76^{+0.06}_{-0.06}$ \\
SDSS J202820.32+005226.5\tablenotemark{\scriptsize b} & 0.5 & 7 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $2.46^{+0.15}_{-0.15}$ & & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.5^{+0.25}_{-0.25}$ & $2.27^{+0.14}_{-0.14}$ \\
SDSSp J023617.93+004855.0 & 0.5 & 3 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $\dots$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
SDSSp J111010.01+011613.1\tablenotemark{\scriptsize a} & 0.5 & 9 & & $800.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.62^{+0.20}_{-0.20}$ & & $1000^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $1.01^{+0.10}_{-0.10}$ \\
SDSSp J224953.45+004404.2\tablenotemark{\scriptsize b} & 0.5 & 1 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.69^{+0.12}_{-0.12}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.63^{+0.12}_{-0.12}$ \\
SIMP J013656.5+093347.3 & 0.5 & 12 & & $1400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.66^{+0.05}_{-0.05}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $0.67^{+0.05}_{-0.05}$ \\
SIMP J21543454-1055308 & 0.5 & 16 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.25^{+0.09}_{-0.09}$ & & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.38^{+0.11}_{-0.11}$ \\
TWA 26 & 0.5 & 35 & & $1900.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $4.32^{+0.23}_{-0.23}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $3.88^{+0.19}_{-0.19}$ \\
TWA 29 & 0.5 & 35 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $3.71^{+0.21}_{-0.21}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.91^{+0.15}_{-0.15}$ \\
WISE J003110.04+574936.3 & 0.8 & 4 & & $1500.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.86^{+0.06}_{-0.06}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.00^{+0.07}_{-0.07}$ \\
WISE J163645.56-074325.1 & 0.5 & 39 & & $1100.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $1.10^{+0.10}_{-0.10}$ & & $1300^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & nc & $0.0^{+0.25}_{-0.25}$ & $0.78^{+0.06}_{-0.06}$ \\
WISE J174102.78-464225.5 & 0.5 & 41 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1200^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ \\
WISEP J004701.06+680352.1 & 0.5 & 29 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.04^{+0.08}_{-0.08}$ & & $1200^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.24^{+0.10}_{-0.10}$ \\
WISEPA J081958.05-033529.0 & 0.5 & 32 & & $1200.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.93^{+0.08}_{-0.08}$ & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $-0.5^{+0.25}_{-0.25}$ & $0.82^{+0.06}_{-0.06}$ \\
WISEPC J225540.74-311841.8\tablenotemark{\scriptsize a} & 0.5 & 32 & & $800.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & nc & $0.64^{+0.08}_{-0.08}$ & & $900^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & nc & $0.0^{+0.25}_{-0.25}$ & $0.52^{+0.06}_{-0.06}$ \\
\hline
\multicolumn{14}{c}{Old Benchmarks (Age $\geq$ 300 Myr)} \\
\hline	
2MASS J00135882-1816462 & 0.8 & 5 & & $1500.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.52^{+0.10}_{-0.10}$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.5^{+0.25}_{-0.25}$ & $1.52^{+0.10}_{-0.10}$ \\
2MASS J00150206+2959323 & 0.5 & 31 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.05^{+0.07}_{-0.07}$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.5^{+0.25}_{-0.25}$ & $1.12^{+0.07}_{-0.07}$ \\
2MASS J02132062+3648506C & 0.8 & 21 & & $1200.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.81^{+0.07}_{-0.07}$ & & $1400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & nc & $0.5^{+0.25}_{-0.25}$ & $0.57^{+0.04}_{-0.04}$ \\
2MASS J03540135+2316339\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2000.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.00^{+0.10}_{-0.10}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.39^{+0.06}_{-0.06}$ \\
2MASS J04441479+0543573\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2000.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.19^{+0.11}_{-0.11}$ & & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.52^{+0.06}_{-0.06}$ \\
2MASS J13204427+0409045 & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.40^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.50^{+0.10}_{-0.10}$ \\
2MASS J17114559+4028578 & 0.5 & 3 & & $1700.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.85^{+0.05}_{-0.05}$ & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $0.89^{+0.06}_{-0.06}$ \\
2MASSI J0502134+144236 & 0.5 & 3 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.38^{+0.13}_{-0.13}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.82^{+0.09}_{-0.09}$ \\
2MASSI J1305410+204639 & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.01^{+0.06}_{-0.06}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.31^{+0.09}_{-0.09}$ \\
2MASSW J0228110+253738 & 0.5 & 12 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $2.24^{+0.12}_{-0.12}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $2.43^{+0.14}_{-0.14}$ \\
2MASSW J0355419+225702 & 0.5 & 3 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.02^{+0.07}_{-0.07}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.15^{+0.08}_{-0.08}$ \\
2MASSW J0850359+105716\tablenotemark{\scriptsize b} & 0.5 & 13;23 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.40^{+0.09}_{-0.09}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.57^{+0.11}_{-0.11}$ \\
2MASSW J1004392-333518 & 0.5 & 16 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.25^{+0.08}_{-0.08}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.33^{+0.09}_{-0.09}$ \\
COCONUTS-1B & 0.8 & $\dots$ & & $1400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & nc & $0.60^{+0.04}_{-0.04}$ & & $1100^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.08^{+0.10}_{-0.10}$ \\
COCONUTS-3B & 0.8 & $\dots$ & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.12^{+0.09}_{-0.09}$ & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.07^{+0.08}_{-0.08}$ \\
DENIS-P J144137.2-094558\tablenotemark{\scriptsize b} & 0.5 & 3 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $2.13^{+0.12}_{-0.12}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.26^{+0.13}_{-0.13}$ \\
G 239-25B\tablenotemark{\scriptsize a} & 0.5 & 3 & & $2400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.07^{+0.04}_{-0.04}$ & & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.05^{+0.04}_{-0.04}$ \\
GD 165B & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.23^{+0.08}_{-0.08}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.32^{+0.09}_{-0.09}$ \\
GJ 1048B & 0.5 & 12 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.62^{+0.10}_{-0.10}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.66^{+0.10}_{-0.10}$ \\
GJ 618.1B & 0.5 & 3 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.44^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.53^{+0.10}_{-0.10}$ \\
Gl 337CD\tablenotemark{\scriptsize b} & 0.5 & 13 & & $1400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.95^{+0.07}_{-0.07}$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $0.82^{+0.05}_{-0.05}$ \\
Gl 417BC\tablenotemark{\scriptsize b} & 0.5 & 13 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.75^{+0.12}_{-0.12}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.91^{+0.14}_{-0.14}$ \\
Gl 584C & 0.5 & 13 & & $1500.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.64^{+0.04}_{-0.04}$ & & $1400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.5^{+0.25}_{-0.25}$ & $0.74^{+0.05}_{-0.05}$ \\
Gliese 570D\tablenotemark{\scriptsize a} & 0.5 & 7 & & $800.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & nc & $0.78^{+0.10}_{-0.10}$ & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $0.0^{+0.25}_{-0.25}$ & $0.64^{+0.07}_{-0.07}$ \\
HD 253662B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.35^{+0.13}_{-0.13}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.56^{+0.15}_{-0.15}$ \\
HD 3651B\tablenotemark{\scriptsize a} & 0.5 & 10 & & $800.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & nc & $0.85^{+0.11}_{-0.11}$ & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $0.0^{+0.25}_{-0.25}$ & $0.68^{+0.08}_{-0.08}$ \\
HD 89744B & 0.5 & 12 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.50^{+0.08}_{-0.08}$ & & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.07^{+0.05}_{-0.05}$ \\
HIP 11161B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.37^{+0.08}_{-0.08}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.07^{+0.05}_{-0.05}$ \\
HIP 112422B & 0.8 & 20 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.80^{+0.11}_{-0.11}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.65^{+0.10}_{-0.10}$ \\
HIP 2397B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.62^{+0.09}_{-0.09}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.24^{+0.06}_{-0.06}$ \\
HIP 26653B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.22^{+0.07}_{-0.07}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.29^{+0.08}_{-0.08}$ \\
HIP 38939B & 0.5 & 19 & & $1000.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $1.07^{+0.11}_{-0.11}$ & & $1100^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $-0.5^{+0.25}_{-0.25}$ & $0.93^{+0.08}_{-0.08}$ \\
HIP 59933B & 0.5 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.52^{+0.08}_{-0.08}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.65^{+0.10}_{-0.10}$ \\
HIP 63506C & 0.8 & 20 & & $1900.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.27^{+0.07}_{-0.07}$ & & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.05^{+0.05}_{-0.05}$ \\
HIP 6407B\tablenotemark{\scriptsize b} & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.54^{+0.09}_{-0.09}$ & & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.13^{+0.05}_{-0.05}$ \\
HIP 73169B & 0.8 & 20 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.35^{+0.08}_{-0.08}$ & & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.37^{+0.09}_{-0.09}$ \\
HIP 85365B & 0.8 & 20 & & $1500.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.04^{+0.07}_{-0.07}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.20^{+0.09}_{-0.09}$ \\
HIP 9269B & 0.8 & 20 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.90^{+0.06}_{-0.06}$ & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.01^{+0.07}_{-0.07}$ \\
HN Peg B & 0.8 & 37 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.69^{+0.05}_{-0.05}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $0.59^{+0.04}_{-0.04}$ \\
Hya12 & 0.5 & 5 & & $1500.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ \\
LHS 102BC\tablenotemark{\scriptsize b} & 0.5 & 11 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.55^{+0.10}_{-0.10}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.95^{+0.14}_{-0.14}$ \\
LHS 2803B & 0.8 & 18 & & $1000.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & nc & $0.77^{+0.08}_{-0.08}$ & & $1100^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & nc & $0.0^{+0.25}_{-0.25}$ & $0.63^{+0.06}_{-0.06}$ \\
LSPM J0241+2553B & 0.8 & 20 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.38^{+0.08}_{-0.08}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.27^{+0.07}_{-0.07}$ \\
LSPM J0632+5053B & 0.8 & 20 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.75^{+0.10}_{-0.10}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.60^{+0.09}_{-0.09}$ \\
LSPM J1336+2541B & 0.8 & 20 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.62^{+0.10}_{-0.10}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.71^{+0.11}_{-0.11}$ \\
Luhman 16\tablenotemark{\scriptsize b} & 0.5 & 15 & & $1300.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.45^{+0.11}_{-0.11}$ & & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.30^{+0.10}_{-0.10}$ \\
NLTT 1011B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.60^{+0.09}_{-0.09}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.69^{+0.10}_{-0.10}$ \\
NLTT 26746B & 0.5 & 20 & & $1700.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.00^{+0.06}_{-0.06}$ & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.11^{+0.07}_{-0.07}$ \\
NLTT 27966B & 0.8 & 20 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.54^{+0.10}_{-0.10}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.64^{+0.11}_{-0.11}$ \\
NLTT 31450B & 0.5 & 20 & & $1500.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.38^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.39^{+0.09}_{-0.09}$ \\
NLTT 35593B & 0.8 & 20 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.22^{+0.07}_{-0.07}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.12^{+0.07}_{-0.07}$ \\
NLTT 44368B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.95^{+0.11}_{-0.11}$ & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.53^{+0.08}_{-0.08}$ \\
NLTT 55219B & 0.8 & 20 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.72^{+0.04}_{-0.04}$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $0.94^{+0.06}_{-0.06}$ \\
PM I13410+0542B & 0.8 & 20 & & $1600.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.77^{+0.11}_{-0.11}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.86^{+0.12}_{-0.12}$ \\
PM I13518+4157B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.70^{+0.09}_{-0.09}$ & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.0^{+0.25}_{-0.25}$ & $2.33^{+0.16}_{-0.16}$ \\
PM I22118-1005B & 0.8 & 20 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.33^{+0.07}_{-0.07}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.42^{+0.08}_{-0.08}$ \\
PM I23492+3458B & 0.8 & 20 & & $1400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.01^{+0.07}_{-0.07}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.01^{+0.07}_{-0.07}$ \\
Ross 458C\tablenotemark{\scriptsize a} & 0.5 & 43 & & $800.0^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & nc & $0.68^{+0.09}_{-0.09}$ & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $0.5^{+0.25}_{-0.25}$ & $0.57^{+0.06}_{-0.06}$ \\
SDSS J004154.54+134135.5 & 0.5 & 3 & & $1900.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.25^{+0.07}_{-0.07}$ & & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.04^{+0.05}_{-0.05}$ \\
SDSS J020735.60+135556.3 & 0.8 & 23 & & $1800.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.19^{+0.07}_{-0.07}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.30^{+0.08}_{-0.08}$ \\
SDSS J085836.98+271050.8 & 0.5 & 3 & & $1700.0^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.41^{+0.14}_{-0.14}$ & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.22^{+0.13}_{-0.13}$ \\
SDSS J140023.12+433822.3 & 0.5 & 13 & & $1500.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.81^{+0.05}_{-0.05}$ & & $1400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2.0}_{-2.0}$ & $0.5^{+0.25}_{-0.25}$ & $0.94^{+0.07}_{-0.07}$ \\
SDSS J141659.78+500626.4 & 0.5 & 17 & & $1400.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.25^{+0.09}_{-0.09}$ & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.30^{+0.09}_{-0.09}$ \\
SDSS J175024.01+422237.8 & 0.5 & 8 & & $1400.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.94^{+0.07}_{-0.07}$ & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.15^{+0.09}_{-0.09}$ \\
SDSS J175805.46+463311.9\tablenotemark{\scriptsize a} & 0.5 & 9 & & $800.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.32^{+0.17}_{-0.17}$ & & $1100^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & nc & $0.5^{+0.25}_{-0.25}$ & $0.64^{+0.06}_{-0.06}$ \\
SDSS J213154.43-011939.3 & 0.5 & 17 & & $1600.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.74^{+0.05}_{-0.05}$ & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.81^{+0.05}_{-0.05}$ \\
ULAS J141623.94+134836.3\tablenotemark{\scriptsize a} & 0.5 & 40 & & $800.0^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2.0}_{-0.5}$ & $0.43^{+0.05}_{-0.05}$ & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $-0.5^{+0.25}_{-0.25}$ & $0.35^{+0.04}_{-0.04}$ \\
WISEPC J112254.73+255021.5 & 0.5 & 32 & & $900.0^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & nc & $0.90^{+0.10}_{-0.10}$ & & $1000^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & nc & $-0.5^{+0.25}_{-0.25}$ & $0.75^{+0.07}_{-0.07}$ \\
\enddata
\tablecomments{Adopted uncertainties.} 
\tablenotetext{a}{The best-fit T$_{\mathrm{eff}}$ for these objects touch the model grid boundary, possibly indicating the spectra are not well-suited for the models and derived parameters should be considered with caution.}
\tablenotetext{b}{The binarity of these objects has been confirmed or suggested by adaptive optics observations (see note b of Table \ref{tab:sample_dat})}
\tablerefs{
1: \cite{2010ApJ...715..561A};
2: \cite{2013ApJ...772...79A};
3: \cite{2014ApJ...794..143B};
4: \cite{2013ApJ...777...84B};
5: \cite{2015ApJ...814..118B};
6: \cite{2012ApJ...753..142B};
7: \cite{2004AJ....127.2856B};
8: \cite{2006ApJ...637.1067B};
9: \cite{2006ApJ...639.1095B};
10: \cite{2007ApJ...658..617B};
11: \cite{2007ApJ...659..655B};
12: \cite{2008ApJ...681..579B};
13: \cite{2010ApJ...710.1142B};
14: \cite{2011AJ....141...70B};
15: \cite{2013ApJ...772..129B};
% Burg14:  \cite{2014ASInC..11....7B};
16: \cite{2017ASInC..14....7B};
17: \cite{2006AJ....131.2722C};
18: \cite{2011AJ....142...77D};
19: \cite{2012ApJ...755...94D};
20: \cite{2014ApJ...792..119D};
21: \cite{2017MNRAS.467.1126D};
22: \cite{2012ApJS..201...19D};
23: \cite{2010AJ....139..176F};
24: \cite{2011AJ....141...71F};
25: \cite{2016ApJS..225...10F};
26: \cite{2014ApJ...785L..14G};
27: \cite{2015ApJS..219...33G};
28: \cite{2011ApJ...732...56G};
29: \cite{2012AJ....144...94G};
30: \cite{2006ApJ...639.1120K};
31: \cite{2010ApJS..190..100K};
32: \cite{2011ApJS..197...19K};
33: \cite{2013ApJ...777L..20L};
34: \cite{2007AJ....134.1162L};
35: \cite{2007ApJ...669L..97L};
36: \cite{2008ApJ...686..528L};
37: \cite{2007ApJ...654..570L};
% Mile17: \cite{2017AJ....154..262M};
38: \cite{2006AJ....132..891R};
39: \cite{2023ApJ...959...63S};
40: \cite{2010AJ....139.1045S};
41: \cite{2014AJ....147...34S};
42: \cite{2007AJ....133.2320S};
% Zhan20: \cite{2020ApJ...891..171Z};
% Zhan21b: \cite{2021ApJ...916...53Z};
43: \cite{2021ApJ...921...95Z}
% Zhan22: \cite{2022ApJ...935...15Z};
}
\end{deluxetable*}
\end{longrotatetable}
}

\clearpage

{
\setlength{\tabcolsep}{6pt}
\begin{deluxetable*}{cccrcccrcccrc}
\tablecaption{Systematic Difference in Physical Parameters Inferred from Atmospheric and Evolution Models  \label{tab:evo_calb}}
\tablehead{ \multicolumn{1}{c}{Range} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$\Delta T$ = $T_{\rm evo}-T_{\rm atm}$} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$\Delta R = R_{\rm evo}-R_{\rm atm}$} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$\Delta\log {(g)} = \log{(g)}_{\rm evo} - \log{(g)}_{\rm atm}$} \\
\cline{3-5} \cline{7-9} \cline{11-13}
\multicolumn{2}{c}{} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean}  & \multicolumn{1}{c}{RMS} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean}  & \multicolumn{1}{c}{RMS} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean}  & \multicolumn{1}{c}{RMS} \\
\multicolumn{2}{c}{} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{($R_{\rm Jup}$)} & \multicolumn{1}{c}{($R_{\rm Jup}$)} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{(dex)}  & \multicolumn{1}{c}{(dex)} 
} 
\startdata
\multicolumn{13}{c}{\texttt{Sonora Diamondback}} \\
\hline
M8 $\leq$ SpT < L0 & & 9 & $287$ & $286$ & & 9 & $-0.36$ & $0.53$ & & 9 & $-0.97$ & $0.43$ \\
L0 $\leq$ SpT < L2 & & 22 & $264$ & $203$ & & 22 & $-0.29$ & $0.32$ & & 22 & $-0.43$ & $0.27$ \\
L2 $\leq$ SpT < L4 & & 17 & $256$ & $128$ & & 15 & $-0.35$ & $0.20$ & & 17 & $-0.09$ & $0.42$ \\
L4 $\leq$ SpT < L6 & & 19 & $194$ & $196$ & & 15 & $-0.24$ & $0.29$ & & 19 & $0.17$ & $0.40$ \\
L6 $\leq$ SpT < T0 & & 19 & $2$ & $164$ & & 15 & $0.10$ & $0.27$ & & 19 & $0.08$ & $0.56$ \\
T0 $\leq$ SpT < T4 & & 7 & $-291$ & $117$ & & 7 & $0.47$ & $0.20$ & & 7 & $0.22$ & $0.64$ \\
T4 $\leq$ SpT $\leq$ T6 & & 7 & $-102$ & $154$ & & 7 & $0.24$ & $0.25$ & & 7 & $0.38$ & $0.68$ \\
\hline
\multicolumn{13}{c}{\texttt{SM08}} \\
\hline
M8 $\leq$ SpT < L0 & & 9 & $446$ & $221$ & & 9 & $-0.77$ & $0.58$ & & 9 & $-0.86$ & $0.36$ \\
L0 $\leq$ SpT < L2 & & 22 & $291$ & $121$ & & 22 & $-0.42$ & $0.24$ & & 22 & $-0.30$ & $0.28$ \\
L2 $\leq$ SpT < L4 & & 17 & $166$ & $131$ & & 15 & $-0.28$ & $0.20$ & & 17 & $-0.06$ & $0.43$ \\
L4 $\leq$ SpT < L6 & & 19 & $92$ & $205$ & & 15 & $-0.11$ & $0.29$ & & 19 & $0.22$ & $0.45$ \\
L6 $\leq$ SpT < T0 & & 19 & $-71$ & $187$ & & 15 & $0.19$ & $0.29$ & & 19 & $0.01$ & $0.71$ \\
T0 $\leq$ SpT < T4 & & 7 & $-250$ & $147$ & & 7 & $0.47$ & $0.22$ & & 7 & $-0.12$ & $0.49$ \\
T4 $\leq$ SpT $\leq$ T6 & & 7 & $-95$ & $83$ & & 7 & $0.19$ & $0.13$ & & 7 & $-0.51$ & $0.83$ \\
\enddata
\end{deluxetable*}

}

\clearpage

{
\startlongtable
\begin{deluxetable*}{lcccccccccccc}

\setlength{\tabcolsep}{2pt}
\tablecaption{Spectroscopically inferred physical properties with additional ISM-like extinction incorporated.}\label{tab:ext}

\tablehead{ \multicolumn{1}{c}{Object} & \multicolumn{6}{c}{\texttt{Sonora Diamondback}} & \multicolumn{1}{c}{} & \multicolumn{5}{c}{\texttt{SM08}} \\
\cline{2-7} \cline{9-13} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{$T_{eff}$}  & \multicolumn{1}{c}{log(g)} & \multicolumn{1}{c}{f$_{sed}$} & \multicolumn{1}{c}{[M/H]} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{A$_{V}$}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{T$_{eff}$}  & \multicolumn{1}{c}{log(g)} & \multicolumn{1}{c}{f$_{sed}$} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{A$_{V}$} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{(R$_{Jup}$)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(R$_{Jup}$)} & \multicolumn{1}{c}{(mag)} 
}
\startdata
\multicolumn{13}{c}{Young Benchmarks (Age $<$ 300 Myr)} \\
\hline
1RXS J235133.3+312720 B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.03^{+0.05}_{-0.05}$ & 0.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.33^{+0.07}_{-0.07}$ & 0.0 \\
2MASS J01415823-4633574 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.25^{+0.05}_{-0.05}$ & 4.9 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.1^{+0.13}_{-0.13}$ & 0.0 \\
2MASS J03231002-4631237 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.43^{+0.07}_{-0.07}$ & 3.4 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.82^{+0.1}_{-0.1}$ & 3.1 \\
2MASS J03264225-2102057 & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ & 3.6 & & $1600^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $\dots$ & 4.5 \\
2MASS J03552337+1133437\tablenotemark{\scriptsize b} & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.51^{+0.1}_{-0.1}$ & 5.2 & & $1500^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.53^{+0.1}_{-0.1}$ & 4.9 \\
2MASS J04433761+0002051 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.58^{+0.07}_{-0.07}$ & 2.0 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.52^{+0.06}_{-0.06}$ & 1.6 \\
2MASS J05184616-2756457 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.99^{+0.1}_{-0.1}$ & 2.9 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.46^{+0.14}_{-0.14}$ & 2.5 \\
2MASS J05361998-1920396 & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.19^{+0.14}_{-0.14}$ & 2.7 & & $1700^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.14^{+0.13}_{-0.13}$ & 4.0 \\
2MASS J06244595-4521548 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.0^{+0.25}_{-0.25}$ & $1.06^{+0.07}_{-0.07}$ & 3.7 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.93^{+0.05}_{-0.05}$ & 3.5 \\
2MASS J08594029+1145325 & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.38^{+0.07}_{-0.07}$ & 0.0 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.56^{+0.08}_{-0.08}$ & 0.6 \\
2MASS J09161504+2139512 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.99^{+0.04}_{-0.04}$ & 1.2 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.28^{+0.06}_{-0.06}$ & 0.0 \\
2MASS J09312823+0528223\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.48^{+0.06}_{-0.06}$ & 0.0 & & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.51^{+0.06}_{-0.06}$ & 0.0 \\
2MASS J09474477+0224327\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.58^{+0.07}_{-0.07}$ & 0.8 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.48^{+0.06}_{-0.06}$ & 0.0 \\
2MASS J11191046+0552484 & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ & 2.4 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $\dots$ & 3.0 \\
2MASS J11544223-3400390 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.87^{+0.09}_{-0.09}$ & 1.6 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.27^{+0.13}_{-0.13}$ & 1.1 \\
2MASS J12074836-3900043 & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.39^{+0.06}_{-0.06}$ & 3.5 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.33^{+0.06}_{-0.06}$ & 2.9 \\
2MASS J12474428-3816464 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.1^{+0.09}_{-0.09}$ & 1.5 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $2.01^{+0.08}_{-0.08}$ & 1.0 \\
2MASS J13243553+6358281 & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $0.48^{+0.03}_{-0.03}$ & 1.0 & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.55^{+0.04}_{-0.04}$ & 0.0 \\
2MASS J16452207+3004071 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.39^{+0.09}_{-0.09}$ & 0.9 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.28^{+0.07}_{-0.07}$ & 2.7 \\
2MASS J17312974+2721233 & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.19^{+0.06}_{-0.06}$ & 0.0 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.34^{+0.07}_{-0.07}$ & 0.6 \\
2MASS J19355595-2846343 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.37^{+0.1}_{-0.1}$ & 2.8 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $3.48^{+0.19}_{-0.19}$ & 0.3 \\
2MASS J20135152-2806020 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.76^{+0.07}_{-0.07}$ & 2.8 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.7^{+0.07}_{-0.07}$ & 2.4 \\
2MASS J21392676+0220226 & $1400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.81^{+0.06}_{-0.06}$ & 2.5 & & $1500^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.64^{+0.04}_{-0.04}$ & 1.8 \\
2MASS J22134491-2136079 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.55^{+0.08}_{-0.08}$ & 2.8 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.91^{+0.11}_{-0.11}$ & 2.4 \\
2MASS J23255604-0259508 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ & 2.7 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & 0.2 \\
2MASS J23520507-1100435\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $2.08^{+0.09}_{-0.09}$ & 0.1 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $2.06^{+0.09}_{-0.09}$ & 0.0 \\
2MASSI J0028394+150141 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $\dots$ & 8.9 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $\dots$ & 3.5 \\
2MASSI J0117474-340325 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.14^{+0.05}_{-0.05}$ & 4.9 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.63^{+0.09}_{-0.09}$ & 2.0 \\
2MASSI J0125369-343505 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.98^{+0.04}_{-0.04}$ & 4.4 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.41^{+0.08}_{-0.08}$ & 1.5 \\
2MASSI J0316451-284852 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.14^{+0.05}_{-0.05}$ & 3.9 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.63^{+0.09}_{-0.09}$ & 1.0 \\
2MASSI J0335020+234235\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $3.55^{+0.15}_{-0.15}$ & 0.0 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $3.56^{+0.15}_{-0.15}$ & 0.0 \\
2MASSI J0409095+210439 & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.95^{+0.05}_{-0.05}$ & 3.1 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.23^{+0.07}_{-0.07}$ & 2.4 \\
2MASSI J0451009-340214 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.07^{+0.04}_{-0.04}$ & 2.8 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.54^{+0.09}_{-0.09}$ & 0.0 \\
2MASSI J0453264-175154 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.92^{+0.04}_{-0.04}$ & 4.8 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.28^{+0.07}_{-0.07}$ & 1.7 \\
2MASSI J1010148-040649 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.5^{+0.02}_{-0.02}$ & 5.9 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.73^{+0.04}_{-0.04}$ & 2.5 \\
2MASSI J1213033-043243 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.63^{+0.03}_{-0.03}$ & 5.0 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.93^{+0.05}_{-0.05}$ & 1.5 \\
2MASSI J1553022+153236\tablenotemark{\scriptsize b} & $900^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $1.47^{+0.16}_{-0.16}$ & 2.2 & & $800^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $1.79^{+0.22}_{-0.22}$ & 2.1 \\
2MASSW J0030300-145033 & $2100^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.76^{+0.04}_{-0.04}$ & 7.7 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.92^{+0.05}_{-0.05}$ & 5.0 \\
2MASSW J0045214+163445\tablenotemark{\scriptsize b} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.31^{+0.05}_{-0.05}$ & 5.6 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.87^{+0.1}_{-0.1}$ & 2.7 \\
2MASSW J0740096+321203 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ & 2.3 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $\dots$ & 1.7 \\
2MASSW J0829570+265510 & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ & 3.0 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $\dots$ & 3.4 \\
2MASSW J0928397-160312 & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.99^{+0.05}_{-0.05}$ & 3.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.3^{+0.07}_{-0.07}$ & 2.3 \\
2MASSW J1207334-393254\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $3.18^{+0.13}_{-0.13}$ & 0.2 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $3.13^{+0.13}_{-0.13}$ & 0.0 \\
2MASSW J1750129+442404\tablenotemark{\scriptsize a,b} & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.72^{+0.07}_{-0.07}$ & 0.6 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.36^{+0.12}_{-0.12}$ & 0.0 \\
2MASSW J2206450-421721 & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.34^{+0.08}_{-0.08}$ & 3.1 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.35^{+0.07}_{-0.07}$ & 4.5 \\
2MASSW J2244316+204343 & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $0.99^{+0.08}_{-0.08}$ & 2.5 & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.95^{+0.07}_{-0.07}$ & 3.4 \\
DENIS-P J035726.9-441730\tablenotemark{\scriptsize b} & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.72^{+0.07}_{-0.07}$ & 3.6 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.51^{+0.14}_{-0.14}$ & 0.9 \\
DENIS-P J090957.1-065806 & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.26^{+0.06}_{-0.06}$ & 1.3 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.68^{+0.09}_{-0.09}$ & 0.7 \\
DENIS-P J1058.7-1548 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.81^{+0.03}_{-0.03}$ & 4.8 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.21^{+0.07}_{-0.07}$ & 1.4 \\
DENIS-P J142527.97-365023.4 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.35^{+0.08}_{-0.08}$ & 2.7 & & $1600^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.36^{+0.08}_{-0.08}$ & 2.2 \\
EROS-MP J0032-4405 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.35^{+0.07}_{-0.07}$ & 1.7 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.64^{+0.09}_{-0.09}$ & 1.2 \\
G 196-3B & $1700^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.6^{+0.09}_{-0.09}$ & 4.6 & & $1700^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.66^{+0.1}_{-0.1}$ & 5.0 \\
HD 203030B & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.61^{+0.04}_{-0.04}$ & 2.9 & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.52^{+0.03}_{-0.03}$ & 2.7 \\
Koenigstuhl 1B & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.25^{+0.05}_{-0.05}$ & 2.3 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.93^{+0.11}_{-0.11}$ & 0.0 \\
LHS 3003\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.45^{+0.06}_{-0.06}$ & 0.7 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.94^{+0.1}_{-0.1}$ & 0.0 \\
PSO J318.5338-22.8603 & $1200^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.31^{+0.11}_{-0.11}$ & 1.7 & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.21^{+0.09}_{-0.09}$ & 6.5 \\
SDSS J020742.48+000056.2 & $1100^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $-0.5^{+0.25}_{-0.25}$ & $1.27^{+0.12}_{-0.12}$ & 1.0 & & $1100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $1.16^{+0.11}_{-0.11}$ & 0.5 \\
SDSS J082030.12+103737.0 & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ & 2.3 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $\dots$ & 1.8 \\
SDSS J114912.31-015300.6\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.04^{+0.04}_{-0.04}$ & 0.5 & & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.01^{+0.04}_{-0.04}$ & 0.0 \\
SDSS J152103.24+013142.7 & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.0^{+0.25}_{-0.25}$ & $0.76^{+0.06}_{-0.06}$ & 0.0 & & $1300^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.77^{+0.06}_{-0.06}$ & 0.3 \\
SDSS J202820.32+005226.5\tablenotemark{\scriptsize b} & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.35^{+0.06}_{-0.06}$ & 3.6 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $2.13^{+0.13}_{-0.13}$ & 0.9 \\
SDSSp J023617.93+004855.0 & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.0^{+0.25}_{-0.25}$ & $\dots$ & 0.2 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $\dots$ & 0.6 \\
SDSSp J111010.01+011613.1\tablenotemark{\scriptsize a} & $1000^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $-0.5^{+0.25}_{-0.25}$ & $1.23^{+0.12}_{-0.12}$ & 1.8 & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $1.41^{+0.16}_{-0.16}$ & 1.5 \\
SDSSp J224953.45+004404.2\tablenotemark{\scriptsize b} & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.59^{+0.11}_{-0.11}$ & 2.0 & & $1500^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.59^{+0.11}_{-0.11}$ & 1.2 \\
SIMP J013656.5+093347.3 & $1400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.74^{+0.05}_{-0.05}$ & 0.9 & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.67^{+0.05}_{-0.05}$ & 0.1 \\
SIMP J21543454-1055308 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.17^{+0.07}_{-0.07}$ & 4.1 & & $1600^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.18^{+0.07}_{-0.07}$ & 3.6 \\
TWA 26 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $3.1^{+0.13}_{-0.13}$ & 1.6 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $2.95^{+0.12}_{-0.12}$ & 1.1 \\
TWA 29 & $2400^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $2.37^{+0.1}_{-0.1}$ & 1.8 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $2.31^{+0.1}_{-0.1}$ & 1.5 \\
WISE J003110.04+574936.3 & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.0^{+0.07}_{-0.07}$ & 0.0 & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.89^{+0.06}_{-0.06}$ & 0.4 \\
WISE J163645.56-074325.1 & $1300^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $nc$ & $0.0^{+0.25}_{-0.25}$ & $0.78^{+0.06}_{-0.06}$ & 0.0 & & $1100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $1.1^{+0.1}_{-0.1}$ & 0.0 \\
WISE J174102.78-464225.5 & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ & 6.5 & & $1500^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $\dots$ & 5.8 \\
WISEP J004701.06+680352.1 & $1300^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.13^{+0.09}_{-0.09}$ & 3.0 & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.08^{+0.08}_{-0.08}$ & 3.8 \\
WISEPA J081958.05-033529.0 & $1400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $nc$ & $0.0^{+0.25}_{-0.25}$ & $0.73^{+0.05}_{-0.05}$ & 1.2 & & $1100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $1.2^{+0.11}_{-0.11}$ & 0.9 \\
WISEPC J225540.74-311841.8\tablenotemark{\scriptsize a} & $900^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $0.0^{+0.25}_{-0.25}$ & $0.56^{+0.06}_{-0.06}$ & 0.8 & & $800^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $0.84^{+0.11}_{-0.11}$ & 2.6 \\
\hline
\multicolumn{13}{c}{Old Benchmarks (Age $\geq$ 300 Myr)} \\
\hline
2MASS J00135882-1816462 & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $1.52^{+0.1}_{-0.1}$ & 0.0 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.3^{+0.08}_{-0.08}$ & 1.6 \\
2MASS J00150206+2959323 & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $1.12^{+0.07}_{-0.07}$ & 0.0 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.97^{+0.06}_{-0.06}$ & 1.6 \\
2MASS J02132062+3648506C & $1400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $nc$ & $0.0^{+0.25}_{-0.25}$ & $0.69^{+0.05}_{-0.05}$ & 2.0 & & $1200^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.85^{+0.07}_{-0.07}$ & 0.5 \\
2MASS J03540135+2316339\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.49^{+0.06}_{-0.06}$ & 0.8 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.0^{+0.1}_{-0.1}$ & 0.0 \\
2MASS J04441479+0543573\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.63^{+0.07}_{-0.07}$ & 0.8 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.19^{+0.11}_{-0.11}$ & 0.0 \\
2MASS J13204427+0409045 & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.81^{+0.03}_{-0.03}$ & 4.2 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.21^{+0.07}_{-0.07}$ & 1.9 \\
2MASS J17114559+4028578 & $2000^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.71^{+0.04}_{-0.04}$ & 2.4 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.75^{+0.04}_{-0.04}$ & 0.9 \\
2MASSI J0502134+144236 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.82^{+0.09}_{-0.09}$ & 0.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.38^{+0.13}_{-0.13}$ & 0.0 \\
2MASSI J1305410+204639 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.67^{+0.03}_{-0.03}$ & 5.7 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.02^{+0.06}_{-0.06}$ & 2.4 \\
2MASSW J0228110+253738 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.56^{+0.07}_{-0.07}$ & 3.2 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.28^{+0.13}_{-0.13}$ & 0.3 \\
2MASSW J0355419+225702 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $0.97^{+0.06}_{-0.06}$ & 1.9 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.91^{+0.05}_{-0.05}$ & 3.8 \\
2MASSW J0850359+105716\tablenotemark{\scriptsize b} & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $1.48^{+0.1}_{-0.1}$ & 1.6 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.41^{+0.09}_{-0.09}$ & 1.9 \\
2MASSW J1004392-333518 & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.78^{+0.03}_{-0.03}$ & 5.2 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.15^{+0.07}_{-0.07}$ & 1.7 \\
COCONUTS-1B & $1200^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $-0.5^{+0.25}_{-0.25}$ & $1.02^{+0.09}_{-0.09}$ & 1.6 & & $1300^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $nc$ & $0.89^{+0.07}_{-0.07}$ & 2.6 \\
COCONUTS-3B & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $0.98^{+0.07}_{-0.07}$ & 1.6 & & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.99^{+0.07}_{-0.07}$ & 1.3 \\
DENIS-P J144137.2-094558\tablenotemark{\scriptsize b} & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.65^{+0.08}_{-0.08}$ & 1.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $2.15^{+0.12}_{-0.12}$ & 0.1 \\
G 239-25B\tablenotemark{\scriptsize a} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.05^{+0.04}_{-0.04}$ & 0.0 & & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.07^{+0.04}_{-0.04}$ & 0.0 \\
GD 165B & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.77^{+0.03}_{-0.03}$ & 5.1 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.13^{+0.07}_{-0.07}$ & 1.6 \\
GJ 1048B & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.09^{+0.05}_{-0.05}$ & 3.4 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.64^{+0.09}_{-0.09}$ & 0.8 \\
GJ 618.1B & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.28^{+0.08}_{-0.08}$ & 1.3 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.46^{+0.09}_{-0.09}$ & 0.6 \\
Gl 337CD\tablenotemark{\scriptsize b} & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.0^{+0.25}_{-0.25}$ & $0.86^{+0.06}_{-0.06}$ & 0.6 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.78^{+0.05}_{-0.05}$ & 1.6 \\
Gl 417BC\tablenotemark{\scriptsize b} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.05^{+0.04}_{-0.04}$ & 6.6 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.72^{+0.11}_{-0.11}$ & 1.6 \\
Gl 584C & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.78^{+0.06}_{-0.06}$ & 0.8 & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.71^{+0.05}_{-0.05}$ & 1.4 \\
Gliese 570D\tablenotemark{\scriptsize a} & $900^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.77^{+0.09}_{-0.09}$ & 1.3 & & $800^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $0.78^{+0.1}_{-0.1}$ & 0.0 \\
HD 253662B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.93^{+0.1}_{-0.1}$ & 0.8 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.46^{+0.14}_{-0.14}$ & 0.5 \\
HD 3651B\tablenotemark{\scriptsize a} & $900^{+50}_{-50}$ & $3.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.83^{+0.09}_{-0.09}$ & 1.6 & & $800^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $1.05^{+0.13}_{-0.13}$ & 1.9 \\
HD 89744B & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.11^{+0.05}_{-0.05}$ & 0.4 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.5^{+0.08}_{-0.08}$ & 0.0 \\
HIP 11161B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.08^{+0.05}_{-0.05}$ & 0.1 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.37^{+0.08}_{-0.08}$ & 0.0 \\
HIP 112422B & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.26^{+0.06}_{-0.06}$ & 1.8 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.67^{+0.09}_{-0.09}$ & 1.4 \\
HIP 2397B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.24^{+0.06}_{-0.06}$ & 0.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.62^{+0.09}_{-0.09}$ & 0.0 \\
HIP 26653B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.02^{+0.05}_{-0.05}$ & 1.2 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.29^{+0.07}_{-0.07}$ & 0.8 \\
HIP 38939B & $1100^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $-0.5^{+0.25}_{-0.25}$ & $0.93^{+0.08}_{-0.08}$ & 0.0 & & $1000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $1.07^{+0.11}_{-0.11}$ & 0.0 \\
HIP 59933B & $2400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.01^{+0.04}_{-0.04}$ & 2.6 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.55^{+0.09}_{-0.09}$ & 0.3 \\
HIP 63506C & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.92^{+0.04}_{-0.04}$ & 1.8 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.17^{+0.06}_{-0.06}$ & 0.4 \\
HIP 6407B\tablenotemark{\scriptsize b} & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.02^{+0.04}_{-0.04}$ & 2.3 & & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.31^{+0.07}_{-0.07}$ & 0.9 \\
HIP 73169B & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.23^{+0.07}_{-0.07}$ & 0.3 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.35^{+0.08}_{-0.08}$ & 0.0 \\
HIP 85365B & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $1.07^{+0.07}_{-0.07}$ & 0.5 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.03^{+0.06}_{-0.06}$ & 0.9 \\
HIP 9269B & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $0.94^{+0.06}_{-0.06}$ & 1.4 & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.91^{+0.06}_{-0.06}$ & 0.9 \\
HN Peg B & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $nc$ & $0.5^{+0.25}_{-0.25}$ & $0.55^{+0.04}_{-0.04}$ & 1.2 & & $1300^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.69^{+0.05}_{-0.05}$ & 0.0 \\
Hya12 & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $\dots$ & 2.4 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $\dots$ & 1.9 \\
LHS 102BC\tablenotemark{\scriptsize b} & $2400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $1.01^{+0.04}_{-0.04}$ & 5.8 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.48^{+0.09}_{-0.09}$ & 2.1 \\
LHS 2803B & $1000^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.95^{+0.09}_{-0.09}$ & 1.7 & & $1000^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $nc$ & $0.79^{+0.08}_{-0.08}$ & 0.3 \\
LSPM J0241+2553B & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.27^{+0.07}_{-0.07}$ & 0.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.27^{+0.07}_{-0.07}$ & 1.0 \\
LSPM J0632+5053B & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.6^{+0.09}_{-0.09}$ & 0.0 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.63^{+0.09}_{-0.09}$ & 1.2 \\
LSPM J1336+2541B & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $1.53^{+0.1}_{-0.1}$ & 0.4 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.62^{+0.1}_{-0.1}$ & 0.0 \\
Luhman 16\tablenotemark{\scriptsize b} & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.41^{+0.1}_{-0.1}$ & 3.4 & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.2^{+0.08}_{-0.08}$ & 3.2 \\
NLTT 1011B & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $1.11^{+0.05}_{-0.05}$ & 3.3 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.61^{+0.09}_{-0.09}$ & 0.5 \\
NLTT 26746B & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.69^{+0.03}_{-0.03}$ & 4.1 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.04^{+0.06}_{-0.06}$ & 0.7 \\
NLTT 27966B & $1600^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $1.45^{+0.09}_{-0.09}$ & 0.3 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $1.32^{+0.07}_{-0.07}$ & 1.4 \\
NLTT 31450B & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $0.91^{+0.04}_{-0.04}$ & 3.4 & & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.36^{+0.08}_{-0.08}$ & 0.8 \\
NLTT 35593B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $0.9^{+0.04}_{-0.04}$ & 1.5 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.13^{+0.06}_{-0.06}$ & 1.1 \\
NLTT 44368B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.54^{+0.08}_{-0.08}$ & 0.1 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.95^{+0.11}_{-0.11}$ & 0.0 \\
NLTT 55219B & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.0^{+0.25}_{-0.25}$ & $0.94^{+0.06}_{-0.06}$ & 0.0 & & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.74^{+0.04}_{-0.04}$ & 0.3 \\
PM I13410+0542B & $2200^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.15^{+0.05}_{-0.05}$ & 4.0 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.57^{+0.09}_{-0.09}$ & 2.6 \\
PM I13518+4157B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.45^{+0.07}_{-0.07}$ & 1.3 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.81^{+0.1}_{-0.1}$ & 0.8 \\
PM I22118-1005B & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.09^{+0.05}_{-0.05}$ & 0.9 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.34^{+0.07}_{-0.07}$ & 0.5 \\
PM I23492+3458B & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.03^{+0.07}_{-0.07}$ & 0.3 & & $1400^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $1.05^{+0.08}_{-0.08}$ & 0.5 \\
Ross 458C\tablenotemark{\scriptsize a} & $900^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $0.5^{+0.25}_{-0.25}$ & $0.74^{+0.08}_{-0.08}$ & 2.0 & & $800^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $0.95^{+0.12}_{-0.12}$ & 2.8 \\
SDSS J004154.54+134135.5 & $2400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $-0.5^{+0.25}_{-0.25}$ & $0.92^{+0.04}_{-0.04}$ & 2.0 & & $2400^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.86^{+0.04}_{-0.04}$ & 1.1 \\
SDSS J020735.60+135556.3 & $2000^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $1.01^{+0.05}_{-0.05}$ & 1.2 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $1.26^{+0.07}_{-0.07}$ & 0.7 \\
SDSS J085836.98+271050.8 & $2100^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.64^{+0.08}_{-0.08}$ & 1.4 & & $1800^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $1^{+0.5}_{-0.5}$ & $2.2^{+0.12}_{-0.12}$ & 0.9 \\
SDSS J140023.12+433822.3 & $1400^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $8^{+2}_{-2}$ & $0.5^{+0.25}_{-0.25}$ & $0.94^{+0.07}_{-0.07}$ & 0.0 & & $1500^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.88^{+0.06}_{-0.06}$ & 1.1 \\
SDSS J141659.78+500626.4 & $1400^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.0^{+0.25}_{-0.25}$ & $1.3^{+0.09}_{-0.09}$ & 0.0 & & $1800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $3^{+0.5}_{-0.5}$ & $0.86^{+0.05}_{-0.05}$ & 1.5 \\
SDSS J175024.01+422237.8 & $1600^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $nc$ & $0.0^{+0.25}_{-0.25}$ & $0.85^{+0.05}_{-0.05}$ & 2.2 & & $1500^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.87^{+0.06}_{-0.06}$ & 1.0 \\
SDSS J175805.46+463311.9\tablenotemark{\scriptsize a} & $1000^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $0.0^{+0.25}_{-0.25}$ & $0.94^{+0.09}_{-0.09}$ & 1.7 & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $1.16^{+0.13}_{-0.13}$ & 1.8 \\
SDSS J213154.43-011939.3 & $1700^{+50}_{-50}$ & $5.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.5^{+0.25}_{-0.25}$ & $0.64^{+0.04}_{-0.04}$ & 0.3 & & $1600^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $2^{+0.5}_{-0.5}$ & $0.74^{+0.05}_{-0.05}$ & 0.0 \\
ULAS J141623.94+134836.3\tablenotemark{\scriptsize a} & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.37^{+0.04}_{-0.04}$ & 0.6 & & $800^{+50}_{-50}$ & $5.0^{+0.25}_{-0.25}$ & $4^{+2}_{-0.5}$ & $0.43^{+0.05}_{-0.05}$ & 0.0 \\
WISEPC J112254.73+255021.5 & $1000^{+50}_{-50}$ & $4.0^{+0.25}_{-0.25}$ & $nc$ & $-0.5^{+0.25}_{-0.25}$ & $0.8^{+0.08}_{-0.08}$ & 0.6 & & $900^{+50}_{-50}$ & $4.5^{+0.25}_{-0.25}$ & $nc$ & $0.92^{+0.1}_{-0.1}$ & 0.2 \\
\enddata
\tablecomments{Adopted uncertainties.} 
\tablenotetext{a}{The best-fit T$_{\mathrm{eff}}$ for these objects touch the model grid boundary, possibly indicating the spectra are not well-suited for the models and derived parameters should be considered with caution.}
\tablenotetext{b}{The binarity of these objects has been confirmed or suggested by adaptive optics observations (see note b of Table \ref{tab:sample_dat})}
\end{deluxetable*}
